PPDL: LLM-Based Flows as Probabilistic Programs

Building reliable applications that leverage large language models (LLMs) remains a significant challenge. While LLMs offer impressive capabilities across diverse tasks, their outputs often lack accuracy and provide no clear measure of confidence. This uncertainty compounds in flows of multiple calls to LLMs and other tools, making it difficult for developers and end-users to trust the results. This paper introduces a probabilistic language for programming LLM-based flows. It enables developers to quantify and propagate uncertainty throughout the application's flow, and experiment with different inference scaling techniques without adding a single line of code beyond the flow's logic. We present an experimental study to demonstrate this capability, and a case study building a theorem proving agent for the Rocq theorem prover.

==> (inline-0) <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    xlabel={Token Budget (prompt + completion)},
    ylabel={Number of Theorems Solved},
    legend pos=south east,
    legend reversed=true,
    legend cell align={left},
    grid=major,
    width=12cm,
    height=8cm,
    line width=1.5pt,
    mark size=2pt
]

\addplot[color=plotlyblue, fill=plotlyblue, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (535,0.804737854124365)
    (547,1.1380711874576983)
    (553,1.816496580927726)
    (589,2.5805524622579803)
    (606,2.60947570824873)
    (631,3.414213562373095)
    (632,3.5805524622579803)
    (654,3.9138857955913133)
    (682,3.8164965809277263)
    (691,3.8047378541243653)
    (710,4.60947570824873)
    (714,4.816496580927726)
    (717,4.804737854124364)
    (718,5.138071187457698)
    (749,5.0)
    (760,5.804737854124364)
    (764,6.138071187457698)
    (780,6.816496580927726)
    (782,6.804737854124364)
    (801,7.138071187457698)
    (803,7.816496580927726)
    (815,8.58055246225798)
    (821,8.913885795591314)
    (836,8.816496580927726)
    (839,9.276142374915397)
    (840,9.138071187457697)
    (843,9.0)
    (855,9.804737854124365)
    (860,10.138071187457697)
    (873,10.816496580927726)
    (892,11.58055246225798)
    (905,11.609475708248729)
    (925,11.816496580927726)
    (934,11.804737854124365)
    (943,12.138071187457697)
    (945,12.0)
    (952,12.804737854124365)
    (959,13.138071187457697)
    (961,13.816496580927726)
    (974,14.138071187457697)
    (991,14.816496580927726)
    (992,15.138071187457697)
    (1004,15.816496580927726)
    (1011,15.804737854124365)
    (1013,16.138071187457697)
    (1014,16.816496580927726)
    (1021,17.276142374915395)
    (1031,17.913885795591316)
    (1058,18.276142374915395)
    (1060,18.1380711874577)
    (1062,18.816496580927726)
    (1064,19.58055246225798)
    (1065,19.913885795591316)
    (1069,20.414213562373096)
    (1070,21.033006504530928)
    (1072,21.552284749830793)
    (1079,21.414213562373096)
    (1092,22.033006504530928)
    (1096,22.72147133432299)
    (1104,23.160246899469286)
    (1107,23.69035593728849)
    (1112,23.552284749830793)
    (1118,23.414213562373096)
    (1127,24.033006504530928)
    (1132,24.72147133432299)
    (1138,25.160246899469286)
    (1143,25.69035593728849)
    (1162,25.552284749830793)
    (1165,25.414213562373096)
    (1166,26.033006504530928)
    (1181,25.913885795591316)
    (1218,26.414213562373096)
    (1226,26.276142374915395)
    (1232,26.913885795591316)
    (1263,27.414213562373096)
    (1273,28.033006504530928)
    (1274,27.913885795591316)
    (1283,28.632993161855453)
    (1284,29.388138000989656)
    (1303,29.366339837864263)
    (1331,30.160246899469286)
    (1368,30.218951416497458)
    (1375,31.023689270621826)
    (1379,31.160246899469286)
    (1384,31.388138000989656)
    (1403,31.632993161855453)
    (1415,32.033006504530924)
    (1426,32.72147133432299)
    (1548,32.63299316185545)
    (1578,32.58055246225798)
    (1584,33.36633983786426)
    (1598,33.41421356237309)
    (1603,33.580552462257984)
    (1610,33.91388579559131)
    (1618,34.41421356237309)
    (1623,35.03300650453093)
    (1674,35.55228474983079)
    (1711,35.41421356237309)
    (1745,36.03300650453093)
    (1792,36.55228474983079)
    (1801,37.160246899469286)
    (1819,37.82777159118263)
    (1856,37.72147133432299)
    (1886,37.63299316185545)
    (1906,38.38813800098966)
    (1932,39.16110492451596)
    (1944,39.44948974278318)
    (1950,39.38813800098966)
    (1960,40.16110492451596)
    (2057,40.44948974278318)
    (2083,40.38813800098966)
    (2175,40.36633983786426)
    (2209,40.63299316185545)
    (2211,40.580552462257984)
    (2228,40.60947570824873)
    (2235,41.41421356237309)
    (2261,41.580552462257984)
    (2274,41.60947570824873)
    (2421,41.816496580927726)
    (2463,42.580552462257984)
    (2489,42.60947570824873)
    (2605,42.816496580927726)
    (2619,43.2761423749154)
    (2762,43.1380711874577)
    (2981,43.816496580927726)
    (2999,44.2761423749154)
    (3044,44.91388579559131)
    (3124,44.816496580927726)
    (3519,45.2761423749154)
    (3520,45.91388579559131)
    (3533,46.41421356237309)
    (3610,46.2761423749154)
    (3633,46.91388579559131)
    (3768,46.816496580927726)
    (4155,47.2761423749154)
    (4433,47.1380711874577)
    (4595,47.0)
    (4829,47.80473785412437)
    (4914,48.1380711874577)
    (5199,48.816496580927726)
    (5720,49.580552462257984)
    (6324,49.60947570824873)
    (7004,49.816496580927726)
    (7079,49.80473785412437)
    (7198,50.1380711874577)
    (7867,50.816496580927726)
    (8244,50.80473785412437)
    (8252,51.1380711874577)
    (8417,51.0)
    (13009,51.80473785412437)
    (13967,52.1380711874577)
    (15460,52.0)
    (15611,52.80473785412437)
    (17620,53.60947570824873)
    (17983,54.41421356237309)
    (19188,54.580552462257984)
    (19283,55.36633983786426)
    (19712,55.41421356237309)
    (19989,55.580552462257984)
    (20991,55.60947570824873)
    (22933,55.816496580927726)
    (24172,56.580552462257984)
    (25162,56.60947570824873)
    (25537,56.816496580927726)
    (25631,56.80473785412437)
    (26553,57.60947570824873)
    (26665,58.41421356237309)
    (30800,58.580552462257984)
    (32628,58.60947570824873)
    (36784,58.816496580927726)
    (37095,58.80473785412437)
    (37572,59.1380711874577)
    (48383,59.816496580927726)
    (48734,60.2761423749154)
    (50028,60.91388579559131)
    (54440,60.816496580927726)
    (54552,61.580552462257984)
    (56666,62.36633983786426)
    (57867,63.160246899469286)
    (63680,63.958002624670605)
    (66784,64.16110492451595)
    (68023,64.16024689946929)
    (68979,64.21895141649746)
    (75816,64.36633983786426)
    (108553,65.16024689946929)
    (114839,65.95800262467061)
    (117865,66.02368927062182)
    (121676,66.16024689946929)
    (137299,66.9580026246706)
    (149758,67.16110492451597)
    (170313,67.16024689946929)
    (179103,67.21895141649746)
    (181001,67.36633983786426)
    (192598,68.16024689946929)
    (201143,68.38813800098966)
    (217675,68.36633983786426)
    (220959,69.16024689946929)
    (238767,69.9580026246706)
    (265079,70.02368927062183)
    (284376,70.16024689946929)
    (291798,70.9580026246706)
    (379489,71.02368927062183)
    (418219,71.16024689946929)
    (420193,71.9580026246706)
    (435522,72.02368927062183)
    (526384,72.16024689946929)
    (556985,72.38813800098966)
    (613936,72.721471334323)
    (645433,73.44948974278317)
    (673877,73.82777159118262)
    (706962,74.53410842234754)
    (830330,74.44948974278317)
    (966662,74.82777159118262)
    (1010954,75.53410842234754)
    (1010954,69.7992249109858)
    (966662,69.83889507548403)
    (830330,69.55051025721683)
    (706962,68.7992249109858)
    (673877,68.83889507548403)
    (645433,68.55051025721683)
    (613936,68.61186199901034)
    (556985,68.278528665677)
    (526384,67.83975310053071)
    (435522,67.30964406271151)
    (420193,66.70866404199606)
    (418219,66.83975310053071)
    (379489,66.30964406271151)
    (291798,65.70866404199606)
    (284376,65.83975310053071)
    (265079,65.30964406271151)
    (238767,64.70866404199606)
    (220959,64.83975310053071)
    (217675,64.96699349546908)
    (201143,64.278528665677)
    (192598,63.839753100530714)
    (181001,63.966993495469076)
    (179103,63.4477152501692)
    (170313,62.839753100530714)
    (149758,62.172228408817375)
    (137299,61.70866404199606)
    (121676,61.839753100530714)
    (117865,61.309644062711506)
    (114839,60.708664041996066)
    (108553,60.839753100530714)
    (75816,60.96699349546907)
    (68979,60.44771525016921)
    (68023,59.839753100530714)
    (66784,59.17222840881737)
    (63680,58.708664041996066)
    (57867,58.839753100530714)
    (56666,58.96699349546907)
    (54552,59.08611420440869)
    (54440,59.183503419072274)
    (50028,58.419447537742016)
    (48734,58.39052429175127)
    (48383,58.183503419072274)
    (37572,58.19526214587563)
    (37095,57.8619288125423)
    (36784,57.183503419072274)
    (32628,56.7238576250846)
    (30800,56.08611420440869)
    (26665,55.58578643762691)
    (26553,55.7238576250846)
    (25631,55.8619288125423)
    (25537,55.183503419072274)
    (25162,54.7238576250846)
    (24172,54.08611420440869)
    (22933,54.183503419072274)
    (20991,53.7238576250846)
    (19989,53.08611420440869)
    (19712,52.58578643762691)
    (19283,51.96699349546907)
    (19188,52.08611420440869)
    (17983,51.58578643762691)
    (17620,51.7238576250846)
    (15611,51.8619288125423)
    (15460,52.0)
    (13967,51.19526214587563)
    (13009,50.8619288125423)
    (8417,51.0)
    (8252,50.19526214587563)
    (8244,49.8619288125423)
    (7867,49.183503419072274)
    (7198,49.19526214587563)
    (7079,48.8619288125423)
    (7004,48.183503419072274)
    (6324,47.7238576250846)
    (5720,47.08611420440869)
    (5199,47.183503419072274)
    (4914,47.19526214587563)
    (4829,46.8619288125423)
    (4595,47.0)
    (4433,46.19526214587563)
    (4155,45.39052429175127)
    (3768,45.183503419072274)
    (3633,44.419447537742016)
    (3610,44.39052429175127)
    (3533,43.58578643762691)
    (3520,43.419447537742016)
    (3519,43.39052429175127)
    (3124,43.183503419072274)
    (3044,42.419447537742016)
    (2999,42.39052429175127)
    (2981,42.183503419072274)
    (2762,42.19526214587563)
    (2619,41.39052429175127)
    (2605,41.183503419072274)
    (2489,40.7238576250846)
    (2463,40.08611420440869)
    (2421,40.183503419072274)
    (2274,39.7238576250846)
    (2261,39.08611420440869)
    (2235,38.58578643762691)
    (2228,38.7238576250846)
    (2211,38.08611420440869)
    (2209,37.36700683814455)
    (2175,36.96699349546907)
    (2083,36.27852866567701)
    (2057,35.55051025721682)
    (1960,35.17222840881737)
    (1950,35.27852866567701)
    (1944,34.55051025721682)
    (1932,34.17222840881737)
    (1906,34.27852866567701)
    (1886,34.36700683814455)
    (1856,33.61186199901034)
    (1819,32.83889507548404)
    (1801,32.839753100530714)
    (1792,32.78104858350254)
    (1745,32.63366016213574)
    (1711,32.58578643762691)
    (1674,31.78104858350254)
    (1623,31.63366016213574)
    (1618,31.585786437626904)
    (1610,31.419447537742016)
    (1603,31.086114204408688)
    (1598,30.585786437626904)
    (1584,29.966993495469072)
    (1578,30.086114204408684)
    (1548,29.367006838144547)
    (1426,28.611861999010344)
    (1415,28.633660162135737)
    (1403,28.367006838144547)
    (1384,27.27852866567701)
    (1379,26.839753100530714)
    (1375,26.30964406271151)
    (1368,26.447715250169207)
    (1331,25.839753100530714)
    (1303,25.966993495469072)
    (1284,25.27852866567701)
    (1283,25.367006838144547)
    (1274,25.41944753774202)
    (1273,24.633660162135737)
    (1263,24.585786437626904)
    (1232,24.41944753774202)
    (1226,24.39052429175127)
    (1218,23.585786437626904)
    (1181,23.41944753774202)
    (1166,22.633660162135737)
    (1165,22.585786437626904)
    (1162,21.781048583502542)
    (1143,20.976310729378174)
    (1138,20.839753100530714)
    (1132,20.611861999010344)
    (1127,20.633660162135737)
    (1118,20.585786437626904)
    (1112,19.781048583502542)
    (1107,18.976310729378174)
    (1104,18.839753100530714)
    (1096,18.611861999010344)
    (1092,18.633660162135737)
    (1079,18.585786437626904)
    (1072,17.781048583502542)
    (1070,17.633660162135737)
    (1069,17.585786437626904)
    (1065,17.41944753774202)
    (1064,17.086114204408684)
    (1062,17.183503419072274)
    (1060,17.195262145875635)
    (1058,16.39052429175127)
    (1031,15.419447537742021)
    (1021,15.39052429175127)
    (1014,15.183503419072274)
    (1013,15.195262145875635)
    (1011,14.861928812542303)
    (1004,14.183503419072274)
    (992,14.195262145875635)
    (991,13.183503419072274)
    (974,13.195262145875635)
    (961,12.183503419072274)
    (959,12.195262145875635)
    (952,11.861928812542303)
    (945,12.0)
    (943,11.195262145875635)
    (934,10.861928812542303)
    (925,10.183503419072274)
    (905,9.723857625084603)
    (892,9.086114204408688)
    (873,9.183503419072274)
    (860,9.195262145875635)
    (855,8.861928812542303)
    (843,9.0)
    (840,8.195262145875635)
    (839,7.39052429175127)
    (836,7.183503419072274)
    (821,6.41944753774202)
    (815,6.086114204408686)
    (803,6.183503419072274)
    (801,6.195262145875636)
    (782,5.861928812542302)
    (780,5.183503419072274)
    (764,5.195262145875636)
    (760,4.861928812542302)
    (749,5.0)
    (718,4.195262145875636)
    (717,3.8619288125423012)
    (714,3.1835034190722737)
    (710,2.7238576250846034)
    (691,2.8619288125423017)
    (682,2.1835034190722737)
    (654,1.4194475377420195)
    (632,1.0861142044086864)
    (631,0.5857864376269049)
    (606,0.7238576250846034)
    (589,0.08611420440868622)
    (553,0.18350341907227397)
    (547,0.19526214587563495)
    (535,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyblue, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (535,0.3333333333333333)
    (547,0.6666666666666666)
    (553,1.0)
    (589,1.3333333333333333)
    (606,1.6666666666666667)
    (631,2.0)
    (632,2.3333333333333335)
    (654,2.6666666666666665)
    (682,3.0)
    (691,3.3333333333333335)
    (710,3.6666666666666665)
    (714,4.0)
    (717,4.333333333333333)
    (718,4.666666666666667)
    (749,5.0)
    (760,5.333333333333333)
    (764,5.666666666666667)
    (780,6.0)
    (782,6.333333333333333)
    (801,6.666666666666667)
    (803,7.0)
    (815,7.333333333333333)
    (821,7.666666666666667)
    (836,8.0)
    (839,8.333333333333334)
    (840,8.666666666666666)
    (843,9.0)
    (855,9.333333333333334)
    (860,9.666666666666666)
    (873,10.0)
    (892,10.333333333333334)
    (905,10.666666666666666)
    (925,11.0)
    (934,11.333333333333334)
    (943,11.666666666666666)
    (945,12.0)
    (952,12.333333333333334)
    (959,12.666666666666666)
    (961,13.0)
    (974,13.666666666666666)
    (991,14.0)
    (992,14.666666666666666)
    (1004,15.0)
    (1011,15.333333333333334)
    (1013,15.666666666666666)
    (1014,16.0)
    (1021,16.333333333333332)
    (1031,16.666666666666668)
    (1058,17.333333333333332)
    (1060,17.666666666666668)
    (1062,18.0)
    (1064,18.333333333333332)
    (1065,18.666666666666668)
    (1069,19.0)
    (1070,19.333333333333332)
    (1072,19.666666666666668)
    (1079,20.0)
    (1092,20.333333333333332)
    (1096,20.666666666666668)
    (1104,21.0)
    (1107,21.333333333333332)
    (1112,21.666666666666668)
    (1118,22.0)
    (1127,22.333333333333332)
    (1132,22.666666666666668)
    (1138,23.0)
    (1143,23.333333333333332)
    (1162,23.666666666666668)
    (1165,24.0)
    (1166,24.333333333333332)
    (1181,24.666666666666668)
    (1218,25.0)
    (1226,25.333333333333332)
    (1232,25.666666666666668)
    (1263,26.0)
    (1273,26.333333333333332)
    (1274,26.666666666666668)
    (1283,27.0)
    (1284,27.333333333333332)
    (1303,27.666666666666668)
    (1331,28.0)
    (1368,28.333333333333332)
    (1375,28.666666666666668)
    (1379,29.0)
    (1384,29.333333333333332)
    (1403,30.0)
    (1415,30.333333333333332)
    (1426,30.666666666666668)
    (1548,31.0)
    (1578,31.333333333333332)
    (1584,31.666666666666668)
    (1598,32.0)
    (1603,32.333333333333336)
    (1610,32.666666666666664)
    (1618,33.0)
    (1623,33.333333333333336)
    (1674,33.666666666666664)
    (1711,34.0)
    (1745,34.333333333333336)
    (1792,34.666666666666664)
    (1801,35.0)
    (1819,35.333333333333336)
    (1856,35.666666666666664)
    (1886,36.0)
    (1906,36.333333333333336)
    (1932,36.666666666666664)
    (1944,37.0)
    (1950,37.333333333333336)
    (1960,37.666666666666664)
    (2057,38.0)
    (2083,38.333333333333336)
    (2175,38.666666666666664)
    (2209,39.0)
    (2211,39.333333333333336)
    (2228,39.666666666666664)
    (2235,40.0)
    (2261,40.333333333333336)
    (2274,40.666666666666664)
    (2421,41.0)
    (2463,41.333333333333336)
    (2489,41.666666666666664)
    (2605,42.0)
    (2619,42.333333333333336)
    (2762,42.666666666666664)
    (2981,43.0)
    (2999,43.333333333333336)
    (3044,43.666666666666664)
    (3124,44.0)
    (3519,44.333333333333336)
    (3520,44.666666666666664)
    (3533,45.0)
    (3610,45.333333333333336)
    (3633,45.666666666666664)
    (3768,46.0)
    (4155,46.333333333333336)
    (4433,46.666666666666664)
    (4595,47.0)
    (4829,47.333333333333336)
    (4914,47.666666666666664)
    (5199,48.0)
    (5720,48.333333333333336)
    (6324,48.666666666666664)
    (7004,49.0)
    (7079,49.333333333333336)
    (7198,49.666666666666664)
    (7867,50.0)
    (8244,50.333333333333336)
    (8252,50.666666666666664)
    (8417,51.0)
    (13009,51.333333333333336)
    (13967,51.666666666666664)
    (15460,52.0)
    (15611,52.333333333333336)
    (17620,52.666666666666664)
    (17983,53.0)
    (19188,53.333333333333336)
    (19283,53.666666666666664)
    (19712,54.0)
    (19989,54.333333333333336)
    (20991,54.666666666666664)
    (22933,55.0)
    (24172,55.333333333333336)
    (25162,55.666666666666664)
    (25537,56.0)
    (25631,56.333333333333336)
    (26553,56.666666666666664)
    (26665,57.0)
    (30800,57.333333333333336)
    (32628,57.666666666666664)
    (36784,58.0)
    (37095,58.333333333333336)
    (37572,58.666666666666664)
    (48383,59.0)
    (48734,59.333333333333336)
    (50028,59.666666666666664)
    (54440,60.0)
    (54552,60.333333333333336)
    (56666,60.666666666666664)
    (57867,61.0)
    (63680,61.333333333333336)
    (66784,61.666666666666664)
    (68023,62.0)
    (68979,62.333333333333336)
    (75816,62.666666666666664)
    (108553,63.0)
    (114839,63.333333333333336)
    (117865,63.666666666666664)
    (121676,64.0)
    (137299,64.33333333333333)
    (149758,64.66666666666667)
    (170313,65.0)
    (179103,65.33333333333333)
    (181001,65.66666666666667)
    (192598,66.0)
    (201143,66.33333333333333)
    (217675,66.66666666666667)
    (220959,67.0)
    (238767,67.33333333333333)
    (265079,67.66666666666667)
    (284376,68.0)
    (291798,68.33333333333333)
    (379489,68.66666666666667)
    (418219,69.0)
    (420193,69.33333333333333)
    (435522,69.66666666666667)
    (526384,70.0)
    (556985,70.33333333333333)
    (613936,70.66666666666667)
    (645433,71.0)
    (673877,71.33333333333333)
    (706962,71.66666666666667)
    (830330,72.0)
    (966662,72.33333333333333)
    (1010954,72.66666666666667)
};
\addlegendentry{IS@1}

\addplot[color=plotlyorange, fill=plotlyorange, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (3298,0.804737854124365)
    (3401,1.1380711874576983)
    (3445,1.0)
    (3487,1.8047378541243648)
    (3490,2.1380711874576983)
    (3502,2.8164965809277263)
    (3584,3.2761423749153966)
    (3639,3.9138857955913133)
    (3768,3.8164965809277263)
    (3848,3.8047378541243653)
    (3860,4.138071187457698)
    (3869,4.816496580927726)
    (3935,5.276142374915397)
    (3977,5.913885795591314)
    (4011,6.6329931618554525)
    (4042,6.58055246225798)
    (4082,6.6094757082487305)
    (4083,6.816496580927726)
    (4162,7.276142374915397)
    (4188,7.913885795591314)
    (4208,7.816496580927726)
    (4214,8.58055246225798)
    (4244,8.913885795591314)
    (4345,8.816496580927726)
    (4561,8.804737854124365)
    (4680,9.609475708248729)
    (4764,10.414213562373096)
    (4798,10.58055246225798)
    (4807,10.609475708248729)
    (4932,10.816496580927726)
    (4935,10.804737854124365)
    (4964,11.138071187457697)
    (5009,11.0)
    (5032,11.804737854124365)
    (5049,12.138071187457697)
    (5060,12.816496580927726)
    (5115,13.276142374915397)
    (5154,13.913885795591312)
    (5166,14.632993161855453)
    (5242,14.58055246225798)
    (5249,14.913885795591312)
    (5267,15.276142374915397)
    (5309,15.913885795591312)
    (5407,15.816496580927726)
    (5437,16.58055246225798)
    (5442,16.60947570824873)
    (5546,16.816496580927726)
    (5552,17.58055246225798)
    (5584,17.913885795591316)
    (5585,18.414213562373096)
    (5598,18.276142374915395)
    (5603,18.1380711874577)
    (5726,18.816496580927726)
    (5776,19.58055246225798)
    (5788,19.60947570824873)
    (5794,20.414213562373096)
    (5824,20.58055246225798)
    (5850,20.913885795591316)
    (5857,21.414213562373096)
    (5865,22.033006504530928)
    (5870,21.913885795591316)
    (5891,21.816496580927726)
    (5916,21.804737854124365)
    (5993,22.1380711874577)
    (6011,22.0)
    (6014,22.804737854124365)
    (6064,23.60947570824873)
    (6067,23.816496580927726)
    (6113,24.58055246225798)
    (6143,24.913885795591316)
    (6192,25.414213562373096)
    (6194,25.276142374915395)
    (6203,25.913885795591316)
    (6214,26.632993161855453)
    (6219,26.58055246225798)
    (6260,26.913885795591316)
    (6269,27.414213562373096)
    (6280,27.276142374915395)
    (6334,27.913885795591316)
    (6434,27.816496580927726)
    (6449,27.804737854124365)
    (6457,28.1380711874577)
    (6577,28.816496580927726)
    (6611,28.804737854124365)
    (6660,29.60947570824873)
    (6665,29.816496580927726)
    (6782,29.804737854124365)
    (6805,30.60947570824873)
    (6856,31.414213562373096)
    (6954,32.21895141649746)
    (7067,32.36633983786426)
    (7093,32.63299316185545)
    (7114,33.388138000989656)
    (7177,33.36633983786426)
    (7192,33.41421356237309)
    (7194,34.21895141649746)
    (7214,34.36633983786426)
    (7289,34.41421356237309)
    (7321,34.580552462257984)
    (7353,35.36633983786426)
    (7543,35.41421356237309)
    (7570,35.580552462257984)
    (7635,35.60947570824873)
    (7689,36.41421356237309)
    (7716,36.580552462257984)
    (7825,36.60947570824873)
    (8258,36.816496580927726)
    (8269,36.80473785412437)
    (8933,37.1380711874577)
    (9004,37.816496580927726)
    (9085,38.2761423749154)
    (9175,38.91388579559131)
    (9372,39.41421356237309)
    (9527,40.03300650453093)
    (9555,40.55228474983079)
    (9615,41.160246899469286)
    (9761,41.82777159118263)
    (9791,41.72147133432299)
    (9805,42.160246899469286)
    (10184,42.690355937288494)
    (10258,42.55228474983079)
    (10292,43.160246899469286)
    (10314,43.03300650453093)
    (10534,43.55228474983079)
    (10603,43.41421356237309)
    (10645,44.03300650453093)
    (10770,43.91388579559131)
    (10830,44.63299316185545)
    (10952,45.38813800098966)
    (11024,46.16110492451596)
    (11026,46.44948974278318)
    (11100,46.38813800098966)
    (11423,46.72147133432299)
    (11514,47.160246899469286)
    (11665,47.03300650453093)
    (11679,47.55228474983079)
    (11882,48.160246899469286)
    (11970,48.03300650453093)
    (12332,47.91388579559131)
    (12498,48.41421356237309)
    (12546,49.03300650453093)
    (12945,48.91388579559131)
    (13097,49.63299316185545)
    (13145,49.580552462257984)
    (13207,49.91388579559131)
    (13825,50.41421356237309)
    (14233,51.03300650453093)
    (14240,51.55228474983079)
    (15731,51.41421356237309)
    (16341,51.2761423749154)
    (17646,51.91388579559131)
    (18895,52.63299316185545)
    (19117,53.03300650453093)
    (19163,52.91388579559131)
    (19343,52.816496580927726)
    (20177,53.580552462257984)
    (20439,53.91388579559131)
    (20839,54.41421356237309)
    (21006,55.03300650453093)
    (21817,54.91388579559131)
    (23366,54.816496580927726)
    (23479,54.80473785412437)
    (23594,55.1380711874577)
    (23951,55.816496580927726)
    (24378,56.2761423749154)
    (25686,56.1380711874577)
    (26183,56.816496580927726)
    (26935,57.2761423749154)
    (28708,57.1380711874577)
    (31433,57.816496580927726)
    (31512,58.2761423749154)
    (32271,58.91388579559131)
    (34108,58.816496580927726)
    (35997,59.580552462257984)
    (36955,59.91388579559131)
    (37373,60.63299316185545)
    (44261,60.580552462257984)
    (44287,60.91388579559131)
    (44458,60.816496580927726)
    (44525,61.580552462257984)
    (45137,62.36633983786426)
    (45785,62.41421356237309)
    (50605,63.21895141649746)
    (51378,63.36633983786426)
    (54865,63.63299316185545)
    (55406,63.580552462257984)
    (56109,63.91388579559131)
    (57984,64.63299316185545)
    (58101,65.03300650453093)
    (62431,64.91388579559131)
    (64054,65.63299316185545)
    (76281,65.58055246225797)
    (78164,66.36633983786426)
    (88430,66.41421356237309)
    (90351,67.21895141649746)
    (97723,68.02368927062183)
    (102135,68.16024689946929)
    (103097,68.21895141649746)
    (120154,68.36633983786426)
    (125079,68.63299316185545)
    (125137,68.58055246225797)
    (128922,68.91388579559131)
    (138727,68.81649658092772)
    (140655,68.80473785412435)
    (144538,69.60947570824874)
    (144626,70.41421356237309)
    (145262,70.58055246225797)
    (157998,71.36633983786426)
    (158084,71.63299316185545)
    (166223,72.38813800098966)
    (169405,73.16110492451597)
    (171836,73.16024689946929)
    (179655,73.38813800098966)
    (184705,74.16110492451597)
    (202276,74.16024689946929)
    (202685,74.38813800098966)
    (220358,74.721471334323)
    (229970,74.63299316185545)
    (237658,75.38813800098966)
    (238124,76.16110492451597)
    (238591,76.44948974278317)
    (244240,76.38813800098966)
    (248323,76.721471334323)
    (250376,76.63299316185545)
    (261781,77.38813800098966)
    (263652,78.16110492451597)
    (269493,78.44948974278317)
    (274003,79.2007750890142)
    (274204,79.9664983122039)
    (282602,79.94392028877594)
    (283624,80.2007750890142)
    (297787,80.53410842234754)
    (346495,80.94392028877594)
    (369663,80.82777159118262)
    (390013,80.721471334323)
    (392547,81.44948974278317)
    (409426,81.38813800098966)
    (412388,82.16110492451597)
    (431026,82.44948974278317)
    (438135,82.82777159118262)
    (441875,82.721471334323)
    (479356,83.16024689946929)
    (609957,83.69035593728849)
    (617713,84.29133595800394)
    (653135,84.16024689946929)
    (719514,84.69035593728849)
    (759775,84.5522847498308)
    (802990,84.41421356237309)
    (810617,84.2761423749154)
    (870995,84.91388579559131)
    (880371,85.41421356237309)
    (918158,86.03300650453092)
    (963702,85.91388579559131)
    (963702,83.41944753774203)
    (918158,82.63366016213574)
    (880371,82.58578643762691)
    (870995,82.41944753774203)
    (810617,82.39052429175126)
    (802990,81.58578643762691)
    (759775,80.78104858350254)
    (719514,79.97631072937817)
    (653135,79.83975310053071)
    (617713,79.0419973753294)
    (609957,78.97631072937817)
    (479356,78.83975310053071)
    (441875,78.61186199901034)
    (438135,77.83889507548403)
    (431026,77.55051025721683)
    (412388,77.17222840881738)
    (409426,77.278528665677)
    (392547,76.55051025721683)
    (390013,76.61186199901034)
    (369663,75.83889507548403)
    (346495,75.05607971122406)
    (297787,74.7992249109858)
    (283624,74.46589157765246)
    (282602,74.05607971122406)
    (274204,73.36683502112945)
    (274003,73.46589157765246)
    (269493,73.55051025721683)
    (263652,73.17222840881738)
    (261781,73.278528665677)
    (250376,73.36700683814455)
    (248323,72.61186199901034)
    (244240,72.278528665677)
    (238591,71.55051025721683)
    (238124,71.17222840881738)
    (237658,71.278528665677)
    (229970,71.36700683814455)
    (220358,70.61186199901034)
    (202685,70.278528665677)
    (202276,69.83975310053071)
    (184705,69.17222840881738)
    (179655,69.278528665677)
    (171836,68.83975310053071)
    (169405,68.17222840881738)
    (166223,68.278528665677)
    (158084,68.36700683814455)
    (157998,67.96699349546908)
    (145262,68.08611420440869)
    (144626,67.58578643762691)
    (144538,67.7238576250846)
    (140655,67.8619288125423)
    (138727,67.18350341907228)
    (128922,66.41944753774203)
    (125137,66.08611420440869)
    (125079,65.36700683814455)
    (120154,64.96699349546908)
    (103097,64.4477152501692)
    (102135,63.839753100530714)
    (97723,63.30964406271151)
    (90351,63.4477152501692)
    (88430,63.58578643762691)
    (78164,62.966993495469076)
    (76281,63.08611420440868)
    (64054,62.36700683814455)
    (62431,62.419447537742016)
    (58101,61.63366016213574)
    (57984,61.36700683814455)
    (56109,61.419447537742016)
    (55406,61.08611420440869)
    (54865,60.36700683814455)
    (51378,59.96699349546907)
    (50605,59.44771525016921)
    (45785,59.58578643762691)
    (45137,58.96699349546907)
    (44525,59.08611420440869)
    (44458,59.183503419072274)
    (44287,58.419447537742016)
    (44261,58.08611420440869)
    (37373,57.36700683814455)
    (36955,57.419447537742016)
    (35997,57.08611420440869)
    (34108,57.183503419072274)
    (32271,56.419447537742016)
    (31512,56.39052429175127)
    (31433,56.183503419072274)
    (28708,56.19526214587563)
    (26935,55.39052429175127)
    (26183,55.183503419072274)
    (25686,55.19526214587563)
    (24378,54.39052429175127)
    (23951,54.183503419072274)
    (23594,54.19526214587563)
    (23479,53.8619288125423)
    (23366,53.183503419072274)
    (21817,52.419447537742016)
    (21006,51.63366016213574)
    (20839,51.58578643762691)
    (20439,51.419447537742016)
    (20177,51.08611420440869)
    (19343,51.183503419072274)
    (19163,50.419447537742016)
    (19117,49.63366016213574)
    (18895,49.36700683814455)
    (17646,49.419447537742016)
    (16341,49.39052429175127)
    (15731,48.58578643762691)
    (14240,47.78104858350254)
    (14233,47.63366016213574)
    (13825,47.58578643762691)
    (13207,47.419447537742016)
    (13145,47.08611420440869)
    (13097,46.36700683814455)
    (12945,46.419447537742016)
    (12546,45.63366016213574)
    (12498,45.58578643762691)
    (12332,45.419447537742016)
    (11970,44.63366016213574)
    (11882,43.839753100530714)
    (11679,43.78104858350254)
    (11665,43.63366016213574)
    (11514,42.839753100530714)
    (11423,42.61186199901034)
    (11100,42.27852866567701)
    (11026,41.55051025721682)
    (11024,41.17222840881737)
    (10952,41.27852866567701)
    (10830,41.36700683814455)
    (10770,41.419447537742016)
    (10645,40.63366016213574)
    (10603,40.58578643762691)
    (10534,39.78104858350254)
    (10314,39.63366016213574)
    (10292,38.839753100530714)
    (10258,38.78104858350254)
    (10184,37.97631072937818)
    (9805,37.839753100530714)
    (9791,37.61186199901034)
    (9761,36.83889507548404)
    (9615,36.839753100530714)
    (9555,36.78104858350254)
    (9527,36.63366016213574)
    (9372,36.58578643762691)
    (9175,36.419447537742016)
    (9085,36.39052429175127)
    (9004,36.183503419072274)
    (8933,36.19526214587563)
    (8269,35.8619288125423)
    (8258,35.183503419072274)
    (7825,34.7238576250846)
    (7716,34.08611420440869)
    (7689,33.58578643762691)
    (7635,33.7238576250846)
    (7570,33.08611420440869)
    (7543,32.58578643762691)
    (7353,31.96699349546907)
    (7321,32.08611420440869)
    (7289,31.585786437626904)
    (7214,30.96699349546907)
    (7194,30.44771525016921)
    (7192,30.585786437626904)
    (7177,29.966993495469072)
    (7114,29.27852866567701)
    (7093,29.367006838144547)
    (7067,28.966993495469072)
    (6954,28.447715250169207)
    (6856,28.585786437626904)
    (6805,28.723857625084605)
    (6782,28.8619288125423)
    (6665,28.183503419072274)
    (6660,27.723857625084605)
    (6611,27.8619288125423)
    (6577,27.183503419072274)
    (6457,27.195262145875635)
    (6449,26.8619288125423)
    (6434,26.183503419072274)
    (6334,25.41944753774202)
    (6280,25.39052429175127)
    (6269,24.585786437626904)
    (6260,24.41944753774202)
    (6219,24.086114204408684)
    (6214,23.367006838144547)
    (6203,23.41944753774202)
    (6194,23.39052429175127)
    (6192,22.585786437626904)
    (6143,22.41944753774202)
    (6113,22.086114204408684)
    (6067,22.183503419072274)
    (6064,21.723857625084605)
    (6014,21.8619288125423)
    (6011,22.0)
    (5993,21.195262145875635)
    (5916,20.8619288125423)
    (5891,20.183503419072274)
    (5870,19.41944753774202)
    (5865,18.633660162135737)
    (5857,18.585786437626904)
    (5850,18.41944753774202)
    (5824,18.086114204408684)
    (5794,17.585786437626904)
    (5788,17.723857625084605)
    (5776,17.086114204408684)
    (5726,17.183503419072274)
    (5603,17.195262145875635)
    (5598,16.39052429175127)
    (5585,15.585786437626904)
    (5584,15.419447537742021)
    (5552,15.086114204408686)
    (5546,15.183503419072274)
    (5442,14.723857625084603)
    (5437,14.086114204408688)
    (5407,14.183503419072274)
    (5309,13.41944753774202)
    (5267,13.390524291751271)
    (5249,12.41944753774202)
    (5242,12.086114204408688)
    (5166,11.367006838144547)
    (5154,11.41944753774202)
    (5115,11.390524291751271)
    (5060,11.183503419072274)
    (5049,11.195262145875635)
    (5032,10.861928812542303)
    (5009,11.0)
    (4964,10.195262145875635)
    (4935,9.861928812542303)
    (4932,9.183503419072274)
    (4807,8.723857625084603)
    (4798,8.086114204408688)
    (4764,7.585786437626905)
    (4680,7.7238576250846025)
    (4561,7.861928812542303)
    (4345,7.183503419072274)
    (4244,6.41944753774202)
    (4214,6.086114204408686)
    (4208,6.183503419072274)
    (4188,5.41944753774202)
    (4162,5.3905242917512695)
    (4083,5.183503419072274)
    (4082,4.723857625084603)
    (4042,4.086114204408686)
    (4011,3.367006838144548)
    (3977,3.4194475377420197)
    (3935,3.3905242917512695)
    (3869,3.1835034190722737)
    (3860,3.1952621458756347)
    (3848,2.8619288125423017)
    (3768,2.1835034190722737)
    (3639,1.4194475377420195)
    (3584,1.3905242917512701)
    (3502,1.183503419072274)
    (3490,1.1952621458756352)
    (3487,0.8619288125423016)
    (3445,1.0)
    (3401,0.19526214587563495)
    (3298,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyorange, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (3298,0.3333333333333333)
    (3401,0.6666666666666666)
    (3445,1.0)
    (3487,1.3333333333333333)
    (3490,1.6666666666666667)
    (3502,2.0)
    (3584,2.3333333333333335)
    (3639,2.6666666666666665)
    (3768,3.0)
    (3848,3.3333333333333335)
    (3860,3.6666666666666665)
    (3869,4.0)
    (3935,4.333333333333333)
    (3977,4.666666666666667)
    (4011,5.0)
    (4042,5.333333333333333)
    (4082,5.666666666666667)
    (4083,6.0)
    (4162,6.333333333333333)
    (4188,6.666666666666667)
    (4208,7.0)
    (4214,7.333333333333333)
    (4244,7.666666666666667)
    (4345,8.0)
    (4561,8.333333333333334)
    (4680,8.666666666666666)
    (4764,9.0)
    (4798,9.333333333333334)
    (4807,9.666666666666666)
    (4932,10.0)
    (4935,10.333333333333334)
    (4964,10.666666666666666)
    (5009,11.0)
    (5032,11.333333333333334)
    (5049,11.666666666666666)
    (5060,12.0)
    (5115,12.333333333333334)
    (5154,12.666666666666666)
    (5166,13.0)
    (5242,13.333333333333334)
    (5249,13.666666666666666)
    (5267,14.333333333333334)
    (5309,14.666666666666666)
    (5407,15.0)
    (5437,15.333333333333334)
    (5442,15.666666666666666)
    (5546,16.0)
    (5552,16.333333333333332)
    (5584,16.666666666666668)
    (5585,17.0)
    (5598,17.333333333333332)
    (5603,17.666666666666668)
    (5726,18.0)
    (5776,18.333333333333332)
    (5788,18.666666666666668)
    (5794,19.0)
    (5824,19.333333333333332)
    (5850,19.666666666666668)
    (5857,20.0)
    (5865,20.333333333333332)
    (5870,20.666666666666668)
    (5891,21.0)
    (5916,21.333333333333332)
    (5993,21.666666666666668)
    (6011,22.0)
    (6014,22.333333333333332)
    (6064,22.666666666666668)
    (6067,23.0)
    (6113,23.333333333333332)
    (6143,23.666666666666668)
    (6192,24.0)
    (6194,24.333333333333332)
    (6203,24.666666666666668)
    (6214,25.0)
    (6219,25.333333333333332)
    (6260,25.666666666666668)
    (6269,26.0)
    (6280,26.333333333333332)
    (6334,26.666666666666668)
    (6434,27.0)
    (6449,27.333333333333332)
    (6457,27.666666666666668)
    (6577,28.0)
    (6611,28.333333333333332)
    (6660,28.666666666666668)
    (6665,29.0)
    (6782,29.333333333333332)
    (6805,29.666666666666668)
    (6856,30.0)
    (6954,30.333333333333332)
    (7067,30.666666666666668)
    (7093,31.0)
    (7114,31.333333333333332)
    (7177,31.666666666666668)
    (7192,32.0)
    (7194,32.333333333333336)
    (7214,32.666666666666664)
    (7289,33.0)
    (7321,33.333333333333336)
    (7353,33.666666666666664)
    (7543,34.0)
    (7570,34.333333333333336)
    (7635,34.666666666666664)
    (7689,35.0)
    (7716,35.333333333333336)
    (7825,35.666666666666664)
    (8258,36.0)
    (8269,36.333333333333336)
    (8933,36.666666666666664)
    (9004,37.0)
    (9085,37.333333333333336)
    (9175,37.666666666666664)
    (9372,38.0)
    (9527,38.333333333333336)
    (9555,38.666666666666664)
    (9615,39.0)
    (9761,39.333333333333336)
    (9791,39.666666666666664)
    (9805,40.0)
    (10184,40.333333333333336)
    (10258,40.666666666666664)
    (10292,41.0)
    (10314,41.333333333333336)
    (10534,41.666666666666664)
    (10603,42.0)
    (10645,42.333333333333336)
    (10770,42.666666666666664)
    (10830,43.0)
    (10952,43.333333333333336)
    (11024,43.666666666666664)
    (11026,44.0)
    (11100,44.333333333333336)
    (11423,44.666666666666664)
    (11514,45.0)
    (11665,45.333333333333336)
    (11679,45.666666666666664)
    (11882,46.0)
    (11970,46.333333333333336)
    (12332,46.666666666666664)
    (12498,47.0)
    (12546,47.333333333333336)
    (12945,47.666666666666664)
    (13097,48.0)
    (13145,48.333333333333336)
    (13207,48.666666666666664)
    (13825,49.0)
    (14233,49.333333333333336)
    (14240,49.666666666666664)
    (15731,50.0)
    (16341,50.333333333333336)
    (17646,50.666666666666664)
    (18895,51.0)
    (19117,51.333333333333336)
    (19163,51.666666666666664)
    (19343,52.0)
    (20177,52.333333333333336)
    (20439,52.666666666666664)
    (20839,53.0)
    (21006,53.333333333333336)
    (21817,53.666666666666664)
    (23366,54.0)
    (23479,54.333333333333336)
    (23594,54.666666666666664)
    (23951,55.0)
    (24378,55.333333333333336)
    (25686,55.666666666666664)
    (26183,56.0)
    (26935,56.333333333333336)
    (28708,56.666666666666664)
    (31433,57.0)
    (31512,57.333333333333336)
    (32271,57.666666666666664)
    (34108,58.0)
    (35997,58.333333333333336)
    (36955,58.666666666666664)
    (37373,59.0)
    (44261,59.333333333333336)
    (44287,59.666666666666664)
    (44458,60.0)
    (44525,60.333333333333336)
    (45137,60.666666666666664)
    (45785,61.0)
    (50605,61.333333333333336)
    (51378,61.666666666666664)
    (54865,62.0)
    (55406,62.333333333333336)
    (56109,62.666666666666664)
    (57984,63.0)
    (58101,63.333333333333336)
    (62431,63.666666666666664)
    (64054,64.0)
    (76281,64.33333333333333)
    (78164,64.66666666666667)
    (88430,65.0)
    (90351,65.33333333333333)
    (97723,65.66666666666667)
    (102135,66.0)
    (103097,66.33333333333333)
    (120154,66.66666666666667)
    (125079,67.0)
    (125137,67.33333333333333)
    (128922,67.66666666666667)
    (138727,68.0)
    (140655,68.33333333333333)
    (144538,68.66666666666667)
    (144626,69.0)
    (145262,69.33333333333333)
    (157998,69.66666666666667)
    (158084,70.0)
    (166223,70.33333333333333)
    (169405,70.66666666666667)
    (171836,71.0)
    (179655,71.33333333333333)
    (184705,71.66666666666667)
    (202276,72.0)
    (202685,72.33333333333333)
    (220358,72.66666666666667)
    (229970,73.0)
    (237658,73.33333333333333)
    (238124,73.66666666666667)
    (238591,74.0)
    (244240,74.33333333333333)
    (248323,74.66666666666667)
    (250376,75.0)
    (261781,75.33333333333333)
    (263652,75.66666666666667)
    (269493,76.0)
    (274003,76.33333333333333)
    (274204,76.66666666666667)
    (282602,77.0)
    (283624,77.33333333333333)
    (297787,77.66666666666667)
    (346495,78.0)
    (369663,78.33333333333333)
    (390013,78.66666666666667)
    (392547,79.0)
    (409426,79.33333333333333)
    (412388,79.66666666666667)
    (431026,80.0)
    (438135,80.33333333333333)
    (441875,80.66666666666667)
    (479356,81.0)
    (609957,81.33333333333333)
    (617713,81.66666666666667)
    (653135,82.0)
    (719514,82.33333333333333)
    (759775,82.66666666666667)
    (802990,83.0)
    (810617,83.33333333333333)
    (870995,83.66666666666667)
    (880371,84.0)
    (918158,84.33333333333333)
    (963702,84.66666666666667)
};
\addlegendentry{SMC@5}

\addplot[color=plotlygreen, fill=plotlygreen, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (6532,0.804737854124365)
    (6677,1.1380711874576983)
    (6695,1.816496580927726)
    (6751,1.8047378541243648)
    (6836,2.1380711874576983)
    (6969,2.0)
    (7076,2.8047378541243653)
    (7208,3.6094757082487297)
    (7273,3.8164965809277263)
    (7308,3.8047378541243653)
    (7432,4.138071187457698)
    (7908,4.0)
    (7937,4.804737854124364)
    (7977,5.6094757082487305)
    (7991,6.58055246225798)
    (7996,6.913885795591314)
    (8189,6.816496580927726)
    (8192,7.58055246225798)
    (8283,7.913885795591314)
    (8327,8.632993161855453)
    (8571,8.58055246225798)
    (8710,8.913885795591314)
    (8724,9.414213562373096)
    (8852,9.276142374915397)
    (8901,9.913885795591312)
    (8993,10.414213562373096)
    (9041,10.276142374915397)
    (9046,10.913885795591312)
    (9180,10.816496580927726)
    (9223,11.276142374915397)
    (9243,11.138071187457697)
    (9390,11.816496580927726)
    (9478,12.276142374915397)
    (9531,12.138071187457697)
    (9669,12.0)
    (9705,12.804737854124365)
    (9706,13.138071187457697)
    (9848,13.816496580927726)
    (10045,13.804737854124365)
    (10133,14.138071187457697)
    (10208,14.0)
    (10264,14.804737854124365)
    (10283,15.138071187457697)
    (10457,15.0)
    (10515,15.804737854124365)
    (10521,16.60947570824873)
    (10537,16.816496580927726)
    (10556,17.58055246225798)
    (10670,17.913885795591316)
    (10731,17.816496580927726)
    (10753,18.58055246225798)
    (10881,19.366339837864263)
    (11041,19.632993161855453)
    (11081,20.388138000989656)
    (11103,20.366339837864263)
    (11114,20.632993161855453)
    (11134,20.58055246225798)
    (11171,20.60947570824873)
    (11186,21.414213562373096)
    (11335,21.58055246225798)
    (11377,21.913885795591316)
    (11429,22.414213562373096)
    (11444,23.033006504530928)
    (11486,23.72147133432299)
    (11560,23.632993161855453)
    (11609,23.58055246225798)
    (11702,23.60947570824873)
    (11725,23.816496580927726)
    (11779,24.276142374915395)
    (11853,24.1380711874577)
    (11883,24.816496580927726)
    (11990,24.804737854124365)
    (12057,25.1380711874577)
    (12061,25.816496580927726)
    (12188,25.804737854124365)
    (12245,26.1380711874577)
    (12333,26.816496580927726)
    (12363,27.58055246225798)
    (12502,28.366339837864263)
    (12537,28.414213562373096)
    (12591,28.58055246225798)
    (12610,28.913885795591316)
    (12618,29.632993161855453)
    (12674,30.388138000989656)
    (12695,30.366339837864263)
    (12707,30.414213562373096)
    (12782,31.218951416497458)
    (12955,31.366339837864263)
    (13003,32.160246899469286)
    (13040,32.388138000989656)
    (13059,32.36633983786426)
    (13269,32.41421356237309)
    (13402,33.21895141649746)
    (13608,33.36633983786426)
    (13736,33.63299316185545)
    (13841,34.38813800098966)
    (14008,34.36633983786426)
    (14394,34.41421356237309)
    (14482,34.580552462257984)
    (14504,34.60947570824873)
    (14670,34.816496580927726)
    (14809,35.580552462257984)
    (14976,35.91388579559131)
    (15382,35.816496580927726)
    (15388,35.80473785412437)
    (15409,36.60947570824873)
    (15880,37.41421356237309)
    (15938,37.580552462257984)
    (16030,37.60947570824873)
    (16445,37.816496580927726)
    (16564,37.80473785412437)
    (16641,38.1380711874577)
    (16954,38.0)
    (17185,38.80473785412437)
    (17401,39.1380711874577)
    (17731,39.816496580927726)
    (17881,39.80473785412437)
    (17902,40.1380711874577)
    (18378,40.816496580927726)
    (18858,41.2761423749154)
    (18890,41.91388579559131)
    (18986,41.816496580927726)
    (19143,42.2761423749154)
    (19683,42.1380711874577)
    (19724,42.816496580927726)
    (20094,43.2761423749154)
    (20200,43.91388579559131)
    (20269,43.816496580927726)
    (20430,44.580552462257984)
    (20474,44.91388579559131)
    (20519,45.63299316185545)
    (20656,46.38813800098966)
    (21047,46.36633983786426)
    (21401,46.41421356237309)
    (21481,46.580552462257984)
    (21510,46.60947570824873)
    (21882,46.816496580927726)
    (22074,46.80473785412437)
    (22279,47.60947570824873)
    (22455,47.816496580927726)
    (22923,48.580552462257984)
    (23797,48.91388579559131)
    (23868,48.816496580927726)
    (24038,48.80473785412437)
    (24054,49.60947570824873)
    (24232,49.816496580927726)
    (24920,49.80473785412437)
    (24979,50.1380711874577)
    (25545,50.816496580927726)
    (25550,51.2761423749154)
    (26333,51.1380711874577)
    (26598,51.0)
    (26682,51.80473785412437)
    (27107,52.1380711874577)
    (27587,52.0)
    (29330,52.80473785412437)
    (30269,53.60947570824873)
    (30417,54.41421356237309)
    (30738,55.21895141649746)
    (31759,56.02368927062182)
    (35458,56.82842712474619)
    (37343,56.958002624670605)
    (40273,57.16110492451596)
    (40911,57.44948974278318)
    (41041,57.82777159118263)
    (42754,58.53410842234754)
    (43062,59.265986323710905)
    (43065,59.63316497887056)
    (45200,59.53410842234754)
    (45658,59.44948974278318)
    (46322,59.82777159118263)
    (46751,60.53410842234754)
    (47955,61.265986323710905)
    (48579,61.200775089014215)
    (49113,61.53410842234754)
    (49776,61.94392028877595)
    (50628,62.63316497887056)
    (51803,63.066013009061855)
    (53143,63.741657386773944)
    (54099,64.44294266864598)
    (55515,64.85660169665884)
    (56527,65.32049379893857)
    (57477,65.1919456342634)
    (58927,65.85660169665884)
    (59694,66.32049379893857)
    (59848,66.83024585441068)
    (61223,66.69434865786485)
    (61390,66.55902608401044)
    (66944,67.1919456342634)
    (68327,67.06601300906185)
    (69659,66.94392028877594)
    (69812,67.63316497887055)
    (69932,68.06601300906186)
    (76708,67.94392028877594)
    (77718,67.82777159118262)
    (81007,67.721471334323)
    (82575,68.44948974278317)
    (83294,68.82777159118262)
    (86109,68.721471334323)
    (90661,69.16024689946929)
    (90708,69.69035593728849)
    (90924,70.29133595800394)
    (90927,70.94392028877594)
    (93705,71.63316497887055)
    (98657,72.34845367239576)
    (98776,72.74165738677394)
    (98986,72.63316497887055)
    (104409,73.06601300906186)
    (104527,73.55902608401044)
    (105857,74.1919456342634)
    (110130,74.06601300906186)
    (110327,74.55902608401044)
    (111640,75.10456949966158)
    (112524,74.9664983122039)
    (113996,74.82842712474618)
    (120371,74.69035593728849)
    (120826,75.29133595800394)
    (121657,75.82842712474618)
    (123659,76.42453949849856)
    (124442,76.29133595800394)
    (131468,76.82842712474618)
    (133512,77.42453949849856)
    (136345,77.29133595800394)
    (144903,77.94392028877594)
    (163716,77.82777159118262)
    (174332,78.29133595800394)
    (178658,78.16024689946929)
    (187373,78.82777159118262)
    (193036,78.721471334323)
    (200004,79.16024689946929)
    (214775,79.03300650453092)
    (216883,79.5522847498308)
    (226106,79.41421356237309)
    (233755,79.2761423749154)
    (237411,79.91388579559131)
    (261977,80.41421356237309)
    (263436,81.03300650453092)
    (263609,80.91388579559131)
    (265683,80.81649658092772)
    (280052,80.80473785412435)
    (285769,81.1380711874577)
    (286082,81.81649658092772)
    (288531,82.58055246225797)
    (296649,82.60947570824874)
    (297038,83.41421356237309)
    (298522,83.58055246225797)
    (336552,84.36633983786426)
    (353150,84.63299316185545)
    (355832,85.03300650453092)
    (372568,85.5522847498308)
    (375299,86.16024689946929)
    (378087,86.03300650453092)
    (391067,86.5522847498308)
    (464411,87.16024689946929)
    (485163,87.69035593728849)
    (500623,87.5522847498308)
    (519229,87.41421356237309)
    (552854,87.2761423749154)
    (603389,87.91388579559131)
    (646445,87.81649658092772)
    (663884,88.2761423749154)
    (677237,88.91388579559131)
    (711302,88.81649658092772)
    (737813,89.2761423749154)
    (740186,89.91388579559131)
    (745879,90.63299316185545)
    (759742,91.03300650453092)
    (792253,90.91388579559131)
    (801612,91.63299316185545)
    (826591,92.03300650453092)
    (888527,92.721471334323)
    (897964,92.63299316185545)
    (986573,93.03300650453092)
    (986573,89.63366016213574)
    (897964,89.36700683814455)
    (888527,88.61186199901034)
    (826591,88.63366016213574)
    (801612,88.36700683814455)
    (792253,88.41944753774203)
    (759742,87.63366016213574)
    (745879,87.36700683814455)
    (740186,87.41944753774203)
    (737813,87.39052429175126)
    (711302,87.18350341907228)
    (677237,86.41944753774203)
    (663884,86.39052429175126)
    (646445,86.18350341907228)
    (603389,85.41944753774203)
    (552854,85.39052429175126)
    (519229,84.58578643762691)
    (500623,83.78104858350254)
    (485163,82.97631072937817)
    (464411,82.83975310053071)
    (391067,82.78104858350254)
    (378087,82.63366016213574)
    (375299,81.83975310053071)
    (372568,81.78104858350254)
    (355832,81.63366016213574)
    (353150,81.36700683814455)
    (336552,80.96699349546908)
    (298522,81.08611420440869)
    (297038,80.58578643762691)
    (296649,80.7238576250846)
    (288531,80.08611420440869)
    (286082,80.18350341907228)
    (285769,80.19526214587565)
    (280052,79.8619288125423)
    (265683,79.18350341907228)
    (263609,78.41944753774203)
    (263436,77.63366016213574)
    (261977,77.58578643762691)
    (237411,77.41944753774203)
    (233755,77.39052429175126)
    (226106,76.58578643762691)
    (216883,75.78104858350254)
    (214775,75.63366016213574)
    (200004,74.83975310053071)
    (193036,74.61186199901034)
    (187373,73.83889507548403)
    (178658,73.83975310053071)
    (174332,73.0419973753294)
    (163716,72.83889507548403)
    (144903,72.05607971122406)
    (136345,72.0419973753294)
    (133512,71.2421271681681)
    (131468,71.17157287525382)
    (124442,71.0419973753294)
    (123659,70.2421271681681)
    (121657,70.17157287525382)
    (120826,70.0419973753294)
    (120371,69.97631072937817)
    (113996,69.17157287525382)
    (112524,68.36683502112945)
    (111640,67.56209716700508)
    (110327,67.44097391598956)
    (110130,67.26732032427148)
    (105857,66.47472103240325)
    (104527,66.44097391598956)
    (104409,66.26732032427148)
    (98986,66.0335016877961)
    (98776,65.25834261322606)
    (98657,64.98487966093758)
    (93705,65.0335016877961)
    (90927,65.05607971122406)
    (90924,65.0419973753294)
    (90708,64.97631072937817)
    (90661,64.83975310053071)
    (86109,64.61186199901034)
    (83294,63.83889507548403)
    (82575,63.55051025721682)
    (81007,63.611861999010344)
    (77718,62.83889507548403)
    (76708,62.05607971122405)
    (69932,61.26732032427148)
    (69812,61.033501687796104)
    (69659,61.05607971122405)
    (68327,60.26732032427147)
    (66944,59.47472103240326)
    (61390,59.44097391598956)
    (61223,58.63898467546847)
    (59848,57.83642081225599)
    (59694,57.67950620106143)
    (58927,57.47673163667449)
    (57477,57.47472103240326)
    (56527,56.67950620106143)
    (55515,56.47673163667449)
    (54099,56.22372399802069)
    (53143,56.258342613226056)
    (51803,56.26732032427147)
    (50628,56.03350168779611)
    (49776,56.05607971122405)
    (49113,55.799224910985785)
    (48579,55.46589157765246)
    (47955,54.734013676289095)
    (46751,54.799224910985785)
    (46322,54.83889507548404)
    (45658,54.55051025721682)
    (45200,53.799224910985785)
    (43065,53.03350168779611)
    (43062,52.734013676289095)
    (42754,52.799224910985785)
    (41041,52.83889507548404)
    (40911,52.55051025721682)
    (40273,52.17222840881737)
    (37343,51.708664041996066)
    (35458,51.17157287525381)
    (31759,51.309644062711506)
    (30738,51.44771525016921)
    (30417,51.58578643762691)
    (30269,51.7238576250846)
    (29330,51.8619288125423)
    (27587,52.0)
    (27107,51.19526214587563)
    (26682,50.8619288125423)
    (26598,51.0)
    (26333,50.19526214587563)
    (25550,49.39052429175127)
    (25545,49.183503419072274)
    (24979,49.19526214587563)
    (24920,48.8619288125423)
    (24232,48.183503419072274)
    (24054,47.7238576250846)
    (24038,47.8619288125423)
    (23868,47.183503419072274)
    (23797,46.419447537742016)
    (22923,46.08611420440869)
    (22455,46.183503419072274)
    (22279,45.7238576250846)
    (22074,45.8619288125423)
    (21882,45.183503419072274)
    (21510,44.7238576250846)
    (21481,44.08611420440869)
    (21401,43.58578643762691)
    (21047,42.96699349546907)
    (20656,42.27852866567701)
    (20519,42.36700683814455)
    (20474,42.419447537742016)
    (20430,42.08611420440869)
    (20269,42.183503419072274)
    (20200,41.419447537742016)
    (20094,41.39052429175127)
    (19724,41.183503419072274)
    (19683,41.19526214587563)
    (19143,40.39052429175127)
    (18986,40.183503419072274)
    (18890,39.419447537742016)
    (18858,39.39052429175127)
    (18378,39.183503419072274)
    (17902,39.19526214587563)
    (17881,38.8619288125423)
    (17731,38.183503419072274)
    (17401,38.19526214587563)
    (17185,37.8619288125423)
    (16954,38.0)
    (16641,37.19526214587563)
    (16564,36.8619288125423)
    (16445,36.183503419072274)
    (16030,35.7238576250846)
    (15938,35.08611420440869)
    (15880,34.58578643762691)
    (15409,34.7238576250846)
    (15388,34.8619288125423)
    (15382,34.183503419072274)
    (14976,33.419447537742016)
    (14809,33.08611420440869)
    (14670,33.183503419072274)
    (14504,32.7238576250846)
    (14482,32.08611420440869)
    (14394,31.585786437626904)
    (14008,30.96699349546907)
    (13841,30.27852866567701)
    (13736,30.367006838144547)
    (13608,29.966993495469072)
    (13402,29.447715250169207)
    (13269,29.585786437626904)
    (13059,28.966993495469072)
    (13040,28.27852866567701)
    (13003,27.839753100530714)
    (12955,27.966993495469072)
    (12782,27.447715250169207)
    (12707,27.585786437626904)
    (12695,26.966993495469072)
    (12674,26.27852866567701)
    (12618,26.367006838144547)
    (12610,26.41944753774202)
    (12591,26.086114204408684)
    (12537,25.585786437626904)
    (12502,24.966993495469072)
    (12363,25.086114204408684)
    (12333,25.183503419072274)
    (12245,25.195262145875635)
    (12188,24.8619288125423)
    (12061,24.183503419072274)
    (12057,24.195262145875635)
    (11990,23.8619288125423)
    (11883,23.183503419072274)
    (11853,23.195262145875635)
    (11779,22.39052429175127)
    (11725,22.183503419072274)
    (11702,21.723857625084605)
    (11609,21.086114204408684)
    (11560,20.367006838144547)
    (11486,19.611861999010344)
    (11444,19.633660162135737)
    (11429,19.585786437626904)
    (11377,19.41944753774202)
    (11335,19.086114204408684)
    (11186,18.585786437626904)
    (11171,18.723857625084605)
    (11134,18.086114204408684)
    (11114,17.367006838144547)
    (11103,16.966993495469072)
    (11081,16.27852866567701)
    (11041,16.367006838144547)
    (10881,15.966993495469072)
    (10753,16.086114204408684)
    (10731,16.183503419072274)
    (10670,15.419447537742021)
    (10556,15.086114204408686)
    (10537,15.183503419072274)
    (10521,14.723857625084603)
    (10515,14.861928812542303)
    (10457,15.0)
    (10283,14.195262145875635)
    (10264,13.861928812542303)
    (10208,14.0)
    (10133,13.195262145875635)
    (10045,12.861928812542303)
    (9848,12.183503419072274)
    (9706,12.195262145875635)
    (9705,11.861928812542303)
    (9669,12.0)
    (9531,11.195262145875635)
    (9478,10.390524291751271)
    (9390,10.183503419072274)
    (9243,10.195262145875635)
    (9223,9.390524291751271)
    (9180,9.183503419072274)
    (9046,8.41944753774202)
    (9041,8.390524291751271)
    (8993,7.585786437626905)
    (8901,7.419447537742019)
    (8852,7.39052429175127)
    (8724,6.585786437626905)
    (8710,6.41944753774202)
    (8571,6.086114204408686)
    (8327,5.3670068381445475)
    (8283,5.41944753774202)
    (8192,5.086114204408686)
    (8189,5.183503419072274)
    (7996,4.41944753774202)
    (7991,4.086114204408686)
    (7977,3.7238576250846034)
    (7937,3.8619288125423012)
    (7908,4.0)
    (7432,3.1952621458756347)
    (7308,2.8619288125423017)
    (7273,2.1835034190722737)
    (7208,1.7238576250846032)
    (7076,1.8619288125423017)
    (6969,2.0)
    (6836,1.1952621458756352)
    (6751,0.8619288125423016)
    (6695,0.18350341907227397)
    (6677,0.19526214587563495)
    (6532,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlygreen, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (6532,0.3333333333333333)
    (6677,0.6666666666666666)
    (6695,1.0)
    (6751,1.3333333333333333)
    (6836,1.6666666666666667)
    (6969,2.0)
    (7076,2.3333333333333335)
    (7208,2.6666666666666665)
    (7273,3.0)
    (7308,3.3333333333333335)
    (7432,3.6666666666666665)
    (7908,4.0)
    (7937,4.333333333333333)
    (7977,4.666666666666667)
    (7991,5.333333333333333)
    (7996,5.666666666666667)
    (8189,6.0)
    (8192,6.333333333333333)
    (8283,6.666666666666667)
    (8327,7.0)
    (8571,7.333333333333333)
    (8710,7.666666666666667)
    (8724,8.0)
    (8852,8.333333333333334)
    (8901,8.666666666666666)
    (8993,9.0)
    (9041,9.333333333333334)
    (9046,9.666666666666666)
    (9180,10.0)
    (9223,10.333333333333334)
    (9243,10.666666666666666)
    (9390,11.0)
    (9478,11.333333333333334)
    (9531,11.666666666666666)
    (9669,12.0)
    (9705,12.333333333333334)
    (9706,12.666666666666666)
    (9848,13.0)
    (10045,13.333333333333334)
    (10133,13.666666666666666)
    (10208,14.0)
    (10264,14.333333333333334)
    (10283,14.666666666666666)
    (10457,15.0)
    (10515,15.333333333333334)
    (10521,15.666666666666666)
    (10537,16.0)
    (10556,16.333333333333332)
    (10670,16.666666666666668)
    (10731,17.0)
    (10753,17.333333333333332)
    (10881,17.666666666666668)
    (11041,18.0)
    (11081,18.333333333333332)
    (11103,18.666666666666668)
    (11114,19.0)
    (11134,19.333333333333332)
    (11171,19.666666666666668)
    (11186,20.0)
    (11335,20.333333333333332)
    (11377,20.666666666666668)
    (11429,21.0)
    (11444,21.333333333333332)
    (11486,21.666666666666668)
    (11560,22.0)
    (11609,22.333333333333332)
    (11702,22.666666666666668)
    (11725,23.0)
    (11779,23.333333333333332)
    (11853,23.666666666666668)
    (11883,24.0)
    (11990,24.333333333333332)
    (12057,24.666666666666668)
    (12061,25.0)
    (12188,25.333333333333332)
    (12245,25.666666666666668)
    (12333,26.0)
    (12363,26.333333333333332)
    (12502,26.666666666666668)
    (12537,27.0)
    (12591,27.333333333333332)
    (12610,27.666666666666668)
    (12618,28.0)
    (12674,28.333333333333332)
    (12695,28.666666666666668)
    (12707,29.0)
    (12782,29.333333333333332)
    (12955,29.666666666666668)
    (13003,30.0)
    (13040,30.333333333333332)
    (13059,30.666666666666668)
    (13269,31.0)
    (13402,31.333333333333332)
    (13608,31.666666666666668)
    (13736,32.0)
    (13841,32.333333333333336)
    (14008,32.666666666666664)
    (14394,33.0)
    (14482,33.333333333333336)
    (14504,33.666666666666664)
    (14670,34.0)
    (14809,34.333333333333336)
    (14976,34.666666666666664)
    (15382,35.0)
    (15388,35.333333333333336)
    (15409,35.666666666666664)
    (15880,36.0)
    (15938,36.333333333333336)
    (16030,36.666666666666664)
    (16445,37.0)
    (16564,37.333333333333336)
    (16641,37.666666666666664)
    (16954,38.0)
    (17185,38.333333333333336)
    (17401,38.666666666666664)
    (17731,39.0)
    (17881,39.333333333333336)
    (17902,39.666666666666664)
    (18378,40.0)
    (18858,40.333333333333336)
    (18890,40.666666666666664)
    (18986,41.0)
    (19143,41.333333333333336)
    (19683,41.666666666666664)
    (19724,42.0)
    (20094,42.333333333333336)
    (20200,42.666666666666664)
    (20269,43.0)
    (20430,43.333333333333336)
    (20474,43.666666666666664)
    (20519,44.0)
    (20656,44.333333333333336)
    (21047,44.666666666666664)
    (21401,45.0)
    (21481,45.333333333333336)
    (21510,45.666666666666664)
    (21882,46.0)
    (22074,46.333333333333336)
    (22279,46.666666666666664)
    (22455,47.0)
    (22923,47.333333333333336)
    (23797,47.666666666666664)
    (23868,48.0)
    (24038,48.333333333333336)
    (24054,48.666666666666664)
    (24232,49.0)
    (24920,49.333333333333336)
    (24979,49.666666666666664)
    (25545,50.0)
    (25550,50.333333333333336)
    (26333,50.666666666666664)
    (26598,51.0)
    (26682,51.333333333333336)
    (27107,51.666666666666664)
    (27587,52.0)
    (29330,52.333333333333336)
    (30269,52.666666666666664)
    (30417,53.0)
    (30738,53.333333333333336)
    (31759,53.666666666666664)
    (35458,54.0)
    (37343,54.333333333333336)
    (40273,54.666666666666664)
    (40911,55.0)
    (41041,55.333333333333336)
    (42754,55.666666666666664)
    (43062,56.0)
    (43065,56.333333333333336)
    (45200,56.666666666666664)
    (45658,57.0)
    (46322,57.333333333333336)
    (46751,57.666666666666664)
    (47955,58.0)
    (48579,58.333333333333336)
    (49113,58.666666666666664)
    (49776,59.0)
    (50628,59.333333333333336)
    (51803,59.666666666666664)
    (53143,60.0)
    (54099,60.333333333333336)
    (55515,60.666666666666664)
    (56527,61.0)
    (57477,61.333333333333336)
    (58927,61.666666666666664)
    (59694,62.0)
    (59848,62.333333333333336)
    (61223,62.666666666666664)
    (61390,63.0)
    (66944,63.333333333333336)
    (68327,63.666666666666664)
    (69659,64.0)
    (69812,64.33333333333333)
    (69932,64.66666666666667)
    (76708,65.0)
    (77718,65.33333333333333)
    (81007,65.66666666666667)
    (82575,66.0)
    (83294,66.33333333333333)
    (86109,66.66666666666667)
    (90661,67.0)
    (90708,67.33333333333333)
    (90924,67.66666666666667)
    (90927,68.0)
    (93705,68.33333333333333)
    (98657,68.66666666666667)
    (98776,69.0)
    (98986,69.33333333333333)
    (104409,69.66666666666667)
    (104527,70.0)
    (105857,70.33333333333333)
    (110130,70.66666666666667)
    (110327,71.0)
    (111640,71.33333333333333)
    (112524,71.66666666666667)
    (113996,72.0)
    (120371,72.33333333333333)
    (120826,72.66666666666667)
    (121657,73.0)
    (123659,73.33333333333333)
    (124442,73.66666666666667)
    (131468,74.0)
    (133512,74.33333333333333)
    (136345,74.66666666666667)
    (144903,75.0)
    (163716,75.33333333333333)
    (174332,75.66666666666667)
    (178658,76.0)
    (187373,76.33333333333333)
    (193036,76.66666666666667)
    (200004,77.0)
    (214775,77.33333333333333)
    (216883,77.66666666666667)
    (226106,78.0)
    (233755,78.33333333333333)
    (237411,78.66666666666667)
    (261977,79.0)
    (263436,79.33333333333333)
    (263609,79.66666666666667)
    (265683,80.0)
    (280052,80.33333333333333)
    (285769,80.66666666666667)
    (286082,81.0)
    (288531,81.33333333333333)
    (296649,81.66666666666667)
    (297038,82.0)
    (298522,82.33333333333333)
    (336552,82.66666666666667)
    (353150,83.0)
    (355832,83.33333333333333)
    (372568,83.66666666666667)
    (375299,84.0)
    (378087,84.33333333333333)
    (391067,84.66666666666667)
    (464411,85.0)
    (485163,85.33333333333333)
    (500623,85.66666666666667)
    (519229,86.0)
    (552854,86.33333333333333)
    (603389,86.66666666666667)
    (646445,87.0)
    (663884,87.33333333333333)
    (677237,87.66666666666667)
    (711302,88.0)
    (737813,88.33333333333333)
    (740186,88.66666666666667)
    (745879,89.0)
    (759742,89.33333333333333)
    (792253,89.66666666666667)
    (801612,90.0)
    (826591,90.33333333333333)
    (888527,90.66666666666667)
    (897964,91.0)
    (986573,91.33333333333333)
};
\addlegendentry{SMC@10}

\addplot[color=plotlyred, fill=plotlyred, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (13076,0.804737854124365)
    (13172,1.1380711874576983)
    (13540,1.0)
    (13663,1.8047378541243648)
    (14347,2.1380711874576983)
    (14552,2.0)
    (14558,2.8047378541243653)
    (14684,3.1380711874576983)
    (14902,3.0)
    (15142,3.8047378541243653)
    (15275,4.138071187457698)
    (15281,4.0)
    (15859,4.804737854124364)
    (16229,5.138071187457698)
    (16320,5.816496580927726)
    (16601,6.276142374915397)
    (16680,6.913885795591314)
    (17108,6.816496580927726)
    (17155,7.58055246225798)
    (17500,8.366339837864261)
    (17610,8.414213562373096)
    (17839,8.58055246225798)
    (17849,8.913885795591314)
    (17904,9.414213562373096)
    (17965,10.03300650453093)
    (17984,9.913885795591312)
    (18020,10.414213562373096)
    (18562,10.276142374915397)
    (18736,10.138071187457697)
    (18737,10.816496580927726)
    (19186,11.276142374915397)
    (19359,11.913885795591312)
    (19444,12.632993161855453)
    (19488,12.58055246225798)
    (19707,12.609475708248729)
    (19745,12.816496580927726)
    (19828,13.58055246225798)
    (20156,13.609475708248729)
    (20316,13.816496580927726)
    (20460,14.276142374915397)
    (20519,14.913885795591312)
    (20640,15.414213562373096)
    (20820,16.033006504530928)
    (20890,15.913885795591312)
    (21363,15.816496580927726)
    (21466,16.58055246225798)
    (21484,16.60947570824873)
    (21728,16.816496580927726)
    (22162,17.276142374915395)
    (22177,17.913885795591316)
    (22532,18.632993161855453)
    (22563,19.033006504530928)
    (22608,18.913885795591316)
    (22696,18.816496580927726)
    (22748,18.804737854124365)
    (22923,19.1380711874577)
    (22973,19.0)
    (23046,19.804737854124365)
    (23201,20.1380711874577)
    (23235,20.816496580927726)
    (23560,20.804737854124365)
    (23567,21.60947570824873)
    (23667,21.816496580927726)
    (23830,22.276142374915395)
    (23959,22.913885795591316)
    (23965,22.816496580927726)
    (23993,23.58055246225798)
    (23999,23.60947570824873)
    (24150,24.414213562373096)
    (24191,24.58055246225798)
    (24212,24.913885795591316)
    (24343,24.816496580927726)
    (24579,24.804737854124365)
    (24609,25.1380711874577)
    (24675,25.0)
    (24830,25.804737854124365)
    (24835,26.60947570824873)
    (25074,27.414213562373096)
    (25093,27.58055246225798)
    (25248,27.60947570824873)
    (25651,27.816496580927726)
    (25924,28.276142374915395)
    (25971,28.1380711874577)
    (25985,28.0)
    (26338,28.804737854124365)
    (26548,29.60947570824873)
    (26907,29.816496580927726)
    (27062,29.804737854124365)
    (27300,30.60947570824873)
    (27586,30.816496580927726)
    (28052,30.804737854124365)
    (28539,31.1380711874577)
    (28541,31.0)
    (28553,31.804737854124365)
    (28575,32.1380711874577)
    (28687,32.816496580927726)
    (28838,33.580552462257984)
    (29233,33.60947570824873)
    (29383,34.41421356237309)
    (29733,34.580552462257984)
    (30535,34.60947570824873)
    (30548,34.816496580927726)
    (30938,35.580552462257984)
    (31065,35.91388579559131)
    (31196,36.63299316185545)
    (31296,36.580552462257984)
    (31651,36.60947570824873)
    (31858,36.816496580927726)
    (32728,36.80473785412437)
    (33280,37.60947570824873)
    (33624,37.816496580927726)
    (34272,38.2761423749154)
    (34679,38.1380711874577)
    (34721,38.816496580927726)
    (35883,38.80473785412437)
    (35937,39.60947570824873)
    (36270,39.816496580927726)
    (36320,40.580552462257984)
    (36636,40.91388579559131)
    (37100,41.41421356237309)
    (37473,42.03300650453093)
    (37967,41.91388579559131)
    (39242,41.816496580927726)
    (39613,42.2761423749154)
    (39979,42.1380711874577)
    (40329,42.816496580927726)
    (41096,43.2761423749154)
    (41136,43.91388579559131)
    (41233,43.816496580927726)
    (41442,43.80473785412437)
    (41451,44.1380711874577)
    (41535,44.816496580927726)
    (42107,45.580552462257984)
    (42315,45.60947570824873)
    (43144,45.816496580927726)
    (43244,46.2761423749154)
    (43397,46.91388579559131)
    (43973,47.63299316185545)
    (44059,47.580552462257984)
    (44322,47.91388579559131)
    (45195,47.816496580927726)
    (45431,48.580552462257984)
    (46428,48.60947570824873)
    (46692,48.816496580927726)
    (46885,49.580552462257984)
    (47314,49.91388579559131)
    (47325,49.816496580927726)
    (47950,49.80473785412437)
    (48693,50.1380711874577)
    (49516,50.816496580927726)
    (50801,51.2761423749154)
    (50888,51.91388579559131)
    (51145,52.41421356237309)
    (51242,52.2761423749154)
    (51471,52.91388579559131)
    (51482,52.816496580927726)
    (51566,52.80473785412437)
    (51853,53.1380711874577)
    (51985,53.0)
    (52496,53.80473785412437)
    (54206,54.1380711874577)
    (55341,54.816496580927726)
    (58502,54.80473785412437)
    (59288,55.60947570824873)
    (59602,55.816496580927726)
    (60320,56.2761423749154)
    (60814,56.1380711874577)
    (61183,56.0)
    (62937,56.80473785412437)
    (69521,57.60947570824873)
    (70649,57.816496580927726)
    (73631,57.80473785412437)
    (74292,58.1380711874577)
    (74863,58.0)
    (78667,58.80473785412437)
    (80735,59.1380711874577)
    (81688,59.816496580927726)
    (85102,59.80473785412437)
    (86056,60.1380711874577)
    (86762,60.816496580927726)
    (88598,61.580552462257984)
    (95727,62.36633983786426)
    (95774,63.160246899469286)
    (97031,63.38813800098966)
    (99071,64.16110492451595)
    (99443,64.16024689946929)
    (100019,64.21895141649746)
    (100804,65.02368927062182)
    (101944,65.16024689946929)
    (102224,65.95800262467061)
    (102614,66.16110492451595)
    (103824,66.16024689946929)
    (103847,66.9580026246706)
    (106274,67.02368927062183)
    (114019,67.16024689946929)
    (119430,67.21895141649746)
    (119672,67.36633983786426)
    (126640,67.41421356237309)
    (132101,67.58055246225797)
    (133186,67.60947570824874)
    (136458,67.81649658092772)
    (137129,68.58055246225797)
    (137148,68.60947570824874)
    (141767,68.81649658092772)
    (142055,69.58055246225797)
    (142840,69.60947570824874)
    (143736,70.41421356237309)
    (158751,70.58055246225797)
    (159044,70.60947570824874)
    (159116,70.81649658092772)
    (164877,70.80473785412435)
    (166814,71.1380711874577)
    (167073,71.81649658092772)
    (168732,72.58055246225797)
    (171758,72.60947570824874)
    (172952,73.41421356237309)
    (174762,73.58055246225797)
    (175832,73.60947570824874)
    (176482,73.81649658092772)
    (182140,73.80473785412435)
    (198753,74.1380711874577)
    (200294,74.0)
    (201731,74.80473785412435)
    (204240,75.1380711874577)
    (209863,75.81649658092772)
    (211678,75.80473785412435)
    (214652,76.60947570824874)
    (219347,76.81649658092772)
    (223836,76.80473785412435)
    (224461,77.1380711874577)
    (227078,77.81649658092772)
    (230674,78.2761423749154)
    (241652,78.91388579559131)
    (244699,78.81649658092772)
    (247165,78.80473785412435)
    (261482,79.60947570824874)
    (267699,79.81649658092772)
    (268892,79.80473785412435)
    (283423,80.60947570824874)
    (285887,81.41421356237309)
    (286609,81.58055246225797)
    (298105,81.91388579559131)
    (300236,82.63299316185545)
    (309631,83.03300650453092)
    (310257,83.721471334323)
    (360337,83.63299316185545)
    (385706,83.58055246225797)
    (386962,84.36633983786426)
    (411535,85.16024689946929)
    (435746,85.9580026246706)
    (436497,86.7578728318319)
    (452566,86.82842712474618)
    (459032,86.9580026246706)
    (474734,87.16110492451597)
    (475564,87.44948974278317)
    (480607,87.38813800098966)
    (517111,87.36633983786426)
    (517815,87.63299316185545)
    (548087,88.03300650453092)
    (573415,88.5522847498308)
    (598122,89.16024689946929)
    (604787,89.69035593728849)
    (609949,89.5522847498308)
    (620121,89.41421356237309)
    (625420,90.03300650453092)
    (669350,90.721471334323)
    (676033,91.44948974278317)
    (725291,91.38813800098966)
    (731043,91.721471334323)
    (823606,92.16024689946929)
    (828851,92.82777159118262)
    (877534,92.721471334323)
    (908485,93.44948974278317)
    (950462,93.38813800098966)
    (1069590,93.36633983786426)
    (1094954,93.41421356237309)
    (1097651,94.21895141649746)
    (1099110,94.36633983786426)
    (1117877,94.41421356237309)
    (1125343,95.21895141649746)
    (1172522,95.36633983786426)
    (1179759,96.16024689946929)
    (1227484,96.38813800098966)
    (1227484,92.278528665677)
    (1179759,91.83975310053071)
    (1172522,91.96699349546908)
    (1125343,91.4477152501692)
    (1117877,91.58578643762691)
    (1099110,90.96699349546908)
    (1097651,90.4477152501692)
    (1094954,90.58578643762691)
    (1069590,89.96699349546908)
    (950462,89.278528665677)
    (908485,88.55051025721683)
    (877534,88.61186199901034)
    (828851,87.83889507548403)
    (823606,87.83975310053071)
    (731043,87.61186199901034)
    (725291,87.278528665677)
    (676033,86.55051025721683)
    (669350,86.61186199901034)
    (625420,86.63366016213574)
    (620121,86.58578643762691)
    (609949,85.78104858350254)
    (604787,84.97631072937817)
    (598122,84.83975310053071)
    (573415,84.78104858350254)
    (548087,84.63366016213574)
    (517815,84.36700683814455)
    (517111,83.96699349546908)
    (480607,83.278528665677)
    (475564,82.55051025721683)
    (474734,82.17222840881738)
    (459032,81.70866404199606)
    (452566,81.17157287525382)
    (436497,80.57546050150144)
    (435746,80.70866404199606)
    (411535,80.83975310053071)
    (386962,80.96699349546908)
    (385706,81.08611420440869)
    (360337,80.36700683814455)
    (310257,79.61186199901034)
    (309631,79.63366016213574)
    (300236,79.36700683814455)
    (298105,79.41944753774203)
    (286609,79.08611420440869)
    (285887,78.58578643762691)
    (283423,78.7238576250846)
    (268892,78.8619288125423)
    (267699,78.18350341907228)
    (261482,77.7238576250846)
    (247165,77.8619288125423)
    (244699,77.18350341907228)
    (241652,76.41944753774203)
    (230674,76.39052429175126)
    (227078,76.18350341907228)
    (224461,76.19526214587565)
    (223836,75.8619288125423)
    (219347,75.18350341907228)
    (214652,74.7238576250846)
    (211678,74.8619288125423)
    (209863,74.18350341907228)
    (204240,74.19526214587565)
    (201731,73.8619288125423)
    (200294,74.0)
    (198753,73.19526214587565)
    (182140,72.8619288125423)
    (176482,72.18350341907228)
    (175832,71.7238576250846)
    (174762,71.08611420440869)
    (172952,70.58578643762691)
    (171758,70.7238576250846)
    (168732,70.08611420440869)
    (167073,70.18350341907228)
    (166814,70.19526214587565)
    (164877,69.8619288125423)
    (159116,69.18350341907228)
    (159044,68.7238576250846)
    (158751,68.08611420440869)
    (143736,67.58578643762691)
    (142840,67.7238576250846)
    (142055,67.08611420440869)
    (141767,67.18350341907228)
    (137148,66.7238576250846)
    (137129,66.08611420440869)
    (136458,66.18350341907228)
    (133186,65.7238576250846)
    (132101,65.08611420440869)
    (126640,64.58578643762691)
    (119672,63.966993495469076)
    (119430,63.4477152501692)
    (114019,62.839753100530714)
    (106274,62.30964406271151)
    (103847,61.70866404199606)
    (103824,61.839753100530714)
    (102614,61.17222840881737)
    (102224,60.708664041996066)
    (101944,60.839753100530714)
    (100804,60.309644062711506)
    (100019,60.44771525016921)
    (99443,59.839753100530714)
    (99071,59.17222840881737)
    (97031,59.27852866567701)
    (95774,58.839753100530714)
    (95727,58.96699349546907)
    (88598,59.08611420440869)
    (86762,59.183503419072274)
    (86056,59.19526214587563)
    (85102,58.8619288125423)
    (81688,58.183503419072274)
    (80735,58.19526214587563)
    (78667,57.8619288125423)
    (74863,58.0)
    (74292,57.19526214587563)
    (73631,56.8619288125423)
    (70649,56.183503419072274)
    (69521,55.7238576250846)
    (62937,55.8619288125423)
    (61183,56.0)
    (60814,55.19526214587563)
    (60320,54.39052429175127)
    (59602,54.183503419072274)
    (59288,53.7238576250846)
    (58502,53.8619288125423)
    (55341,53.183503419072274)
    (54206,53.19526214587563)
    (52496,52.8619288125423)
    (51985,53.0)
    (51853,52.19526214587563)
    (51566,51.8619288125423)
    (51482,51.183503419072274)
    (51471,50.419447537742016)
    (51242,50.39052429175127)
    (51145,49.58578643762691)
    (50888,49.419447537742016)
    (50801,49.39052429175127)
    (49516,49.183503419072274)
    (48693,49.19526214587563)
    (47950,48.8619288125423)
    (47325,48.183503419072274)
    (47314,47.419447537742016)
    (46885,47.08611420440869)
    (46692,47.183503419072274)
    (46428,46.7238576250846)
    (45431,46.08611420440869)
    (45195,46.183503419072274)
    (44322,45.419447537742016)
    (44059,45.08611420440869)
    (43973,44.36700683814455)
    (43397,44.419447537742016)
    (43244,44.39052429175127)
    (43144,44.183503419072274)
    (42315,43.7238576250846)
    (42107,43.08611420440869)
    (41535,43.183503419072274)
    (41451,43.19526214587563)
    (41442,42.8619288125423)
    (41233,42.183503419072274)
    (41136,41.419447537742016)
    (41096,41.39052429175127)
    (40329,41.183503419072274)
    (39979,41.19526214587563)
    (39613,40.39052429175127)
    (39242,40.183503419072274)
    (37967,39.419447537742016)
    (37473,38.63366016213574)
    (37100,38.58578643762691)
    (36636,38.419447537742016)
    (36320,38.08611420440869)
    (36270,38.183503419072274)
    (35937,37.7238576250846)
    (35883,37.8619288125423)
    (34721,37.183503419072274)
    (34679,37.19526214587563)
    (34272,36.39052429175127)
    (33624,36.183503419072274)
    (33280,35.7238576250846)
    (32728,35.8619288125423)
    (31858,35.183503419072274)
    (31651,34.7238576250846)
    (31296,34.08611420440869)
    (31196,33.36700683814455)
    (31065,33.419447537742016)
    (30938,33.08611420440869)
    (30548,33.183503419072274)
    (30535,32.7238576250846)
    (29733,32.08611420440869)
    (29383,31.585786437626904)
    (29233,31.7238576250846)
    (28838,31.086114204408688)
    (28687,31.183503419072274)
    (28575,31.195262145875635)
    (28553,30.8619288125423)
    (28541,31.0)
    (28539,30.195262145875635)
    (28052,29.8619288125423)
    (27586,29.183503419072274)
    (27300,28.723857625084605)
    (27062,28.8619288125423)
    (26907,28.183503419072274)
    (26548,27.723857625084605)
    (26338,27.8619288125423)
    (25985,28.0)
    (25971,27.195262145875635)
    (25924,26.39052429175127)
    (25651,26.183503419072274)
    (25248,25.723857625084605)
    (25093,25.086114204408684)
    (25074,24.585786437626904)
    (24835,24.723857625084605)
    (24830,24.8619288125423)
    (24675,25.0)
    (24609,24.195262145875635)
    (24579,23.8619288125423)
    (24343,23.183503419072274)
    (24212,22.41944753774202)
    (24191,22.086114204408684)
    (24150,21.585786437626904)
    (23999,21.723857625084605)
    (23993,21.086114204408684)
    (23965,21.183503419072274)
    (23959,20.41944753774202)
    (23830,20.39052429175127)
    (23667,20.183503419072274)
    (23567,19.723857625084605)
    (23560,19.8619288125423)
    (23235,19.183503419072274)
    (23201,19.195262145875635)
    (23046,18.8619288125423)
    (22973,19.0)
    (22923,18.195262145875635)
    (22748,17.8619288125423)
    (22696,17.183503419072274)
    (22608,16.41944753774202)
    (22563,15.633660162135737)
    (22532,15.367006838144547)
    (22177,15.419447537742021)
    (22162,15.39052429175127)
    (21728,15.183503419072274)
    (21484,14.723857625084603)
    (21466,14.086114204408688)
    (21363,14.183503419072274)
    (20890,13.41944753774202)
    (20820,12.633660162135739)
    (20640,12.585786437626904)
    (20519,12.41944753774202)
    (20460,12.390524291751271)
    (20316,12.183503419072274)
    (20156,11.723857625084603)
    (19828,11.086114204408688)
    (19745,11.183503419072274)
    (19707,10.723857625084603)
    (19488,10.086114204408688)
    (19444,9.367006838144547)
    (19359,9.41944753774202)
    (19186,9.390524291751271)
    (18737,9.183503419072274)
    (18736,9.195262145875635)
    (18562,8.390524291751271)
    (18020,7.585786437626905)
    (17984,7.419447537742019)
    (17965,6.6336601621357385)
    (17904,6.585786437626905)
    (17849,6.41944753774202)
    (17839,6.086114204408686)
    (17610,5.585786437626905)
    (17500,4.966993495469072)
    (17155,5.086114204408686)
    (17108,5.183503419072274)
    (16680,4.41944753774202)
    (16601,4.3905242917512695)
    (16320,4.183503419072274)
    (16229,4.195262145875636)
    (15859,3.8619288125423012)
    (15281,4.0)
    (15275,3.1952621458756347)
    (15142,2.8619288125423017)
    (14902,3.0)
    (14684,2.1952621458756347)
    (14558,1.8619288125423017)
    (14552,2.0)
    (14347,1.1952621458756352)
    (13663,0.8619288125423016)
    (13540,1.0)
    (13172,0.19526214587563495)
    (13076,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyred, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (13076,0.3333333333333333)
    (13172,0.6666666666666666)
    (13540,1.0)
    (13663,1.3333333333333333)
    (14347,1.6666666666666667)
    (14552,2.0)
    (14558,2.3333333333333335)
    (14684,2.6666666666666665)
    (14902,3.0)
    (15142,3.3333333333333335)
    (15275,3.6666666666666665)
    (15281,4.0)
    (15859,4.333333333333333)
    (16229,4.666666666666667)
    (16320,5.0)
    (16601,5.333333333333333)
    (16680,5.666666666666667)
    (17108,6.0)
    (17155,6.333333333333333)
    (17500,6.666666666666667)
    (17610,7.0)
    (17839,7.333333333333333)
    (17849,7.666666666666667)
    (17904,8.0)
    (17965,8.333333333333334)
    (17984,8.666666666666666)
    (18020,9.0)
    (18562,9.333333333333334)
    (18736,9.666666666666666)
    (18737,10.0)
    (19186,10.333333333333334)
    (19359,10.666666666666666)
    (19444,11.0)
    (19488,11.333333333333334)
    (19707,11.666666666666666)
    (19745,12.0)
    (19828,12.333333333333334)
    (20156,12.666666666666666)
    (20316,13.0)
    (20460,13.333333333333334)
    (20519,13.666666666666666)
    (20640,14.0)
    (20820,14.333333333333334)
    (20890,14.666666666666666)
    (21363,15.0)
    (21466,15.333333333333334)
    (21484,15.666666666666666)
    (21728,16.0)
    (22162,16.333333333333332)
    (22177,16.666666666666668)
    (22532,17.0)
    (22563,17.333333333333332)
    (22608,17.666666666666668)
    (22696,18.0)
    (22748,18.333333333333332)
    (22923,18.666666666666668)
    (22973,19.0)
    (23046,19.333333333333332)
    (23201,19.666666666666668)
    (23235,20.0)
    (23560,20.333333333333332)
    (23567,20.666666666666668)
    (23667,21.0)
    (23830,21.333333333333332)
    (23959,21.666666666666668)
    (23965,22.0)
    (23993,22.333333333333332)
    (23999,22.666666666666668)
    (24150,23.0)
    (24191,23.333333333333332)
    (24212,23.666666666666668)
    (24343,24.0)
    (24579,24.333333333333332)
    (24609,24.666666666666668)
    (24675,25.0)
    (24830,25.333333333333332)
    (24835,25.666666666666668)
    (25074,26.0)
    (25093,26.333333333333332)
    (25248,26.666666666666668)
    (25651,27.0)
    (25924,27.333333333333332)
    (25971,27.666666666666668)
    (25985,28.0)
    (26338,28.333333333333332)
    (26548,28.666666666666668)
    (26907,29.0)
    (27062,29.333333333333332)
    (27300,29.666666666666668)
    (27586,30.0)
    (28052,30.333333333333332)
    (28539,30.666666666666668)
    (28541,31.0)
    (28553,31.333333333333332)
    (28575,31.666666666666668)
    (28687,32.0)
    (28838,32.333333333333336)
    (29233,32.666666666666664)
    (29383,33.0)
    (29733,33.333333333333336)
    (30535,33.666666666666664)
    (30548,34.0)
    (30938,34.333333333333336)
    (31065,34.666666666666664)
    (31196,35.0)
    (31296,35.333333333333336)
    (31651,35.666666666666664)
    (31858,36.0)
    (32728,36.333333333333336)
    (33280,36.666666666666664)
    (33624,37.0)
    (34272,37.333333333333336)
    (34679,37.666666666666664)
    (34721,38.0)
    (35883,38.333333333333336)
    (35937,38.666666666666664)
    (36270,39.0)
    (36320,39.333333333333336)
    (36636,39.666666666666664)
    (37100,40.0)
    (37473,40.333333333333336)
    (37967,40.666666666666664)
    (39242,41.0)
    (39613,41.333333333333336)
    (39979,41.666666666666664)
    (40329,42.0)
    (41096,42.333333333333336)
    (41136,42.666666666666664)
    (41233,43.0)
    (41442,43.333333333333336)
    (41451,43.666666666666664)
    (41535,44.0)
    (42107,44.333333333333336)
    (42315,44.666666666666664)
    (43144,45.0)
    (43244,45.333333333333336)
    (43397,45.666666666666664)
    (43973,46.0)
    (44059,46.333333333333336)
    (44322,46.666666666666664)
    (45195,47.0)
    (45431,47.333333333333336)
    (46428,47.666666666666664)
    (46692,48.0)
    (46885,48.333333333333336)
    (47314,48.666666666666664)
    (47325,49.0)
    (47950,49.333333333333336)
    (48693,49.666666666666664)
    (49516,50.0)
    (50801,50.333333333333336)
    (50888,50.666666666666664)
    (51145,51.0)
    (51242,51.333333333333336)
    (51471,51.666666666666664)
    (51482,52.0)
    (51566,52.333333333333336)
    (51853,52.666666666666664)
    (51985,53.0)
    (52496,53.333333333333336)
    (54206,53.666666666666664)
    (55341,54.0)
    (58502,54.333333333333336)
    (59288,54.666666666666664)
    (59602,55.0)
    (60320,55.333333333333336)
    (60814,55.666666666666664)
    (61183,56.0)
    (62937,56.333333333333336)
    (69521,56.666666666666664)
    (70649,57.0)
    (73631,57.333333333333336)
    (74292,57.666666666666664)
    (74863,58.0)
    (78667,58.333333333333336)
    (80735,58.666666666666664)
    (81688,59.0)
    (85102,59.333333333333336)
    (86056,59.666666666666664)
    (86762,60.0)
    (88598,60.333333333333336)
    (95727,60.666666666666664)
    (95774,61.0)
    (97031,61.333333333333336)
    (99071,61.666666666666664)
    (99443,62.0)
    (100019,62.333333333333336)
    (100804,62.666666666666664)
    (101944,63.0)
    (102224,63.333333333333336)
    (102614,63.666666666666664)
    (103824,64.0)
    (103847,64.33333333333333)
    (106274,64.66666666666667)
    (114019,65.0)
    (119430,65.33333333333333)
    (119672,65.66666666666667)
    (126640,66.0)
    (132101,66.33333333333333)
    (133186,66.66666666666667)
    (136458,67.0)
    (137129,67.33333333333333)
    (137148,67.66666666666667)
    (141767,68.0)
    (142055,68.33333333333333)
    (142840,68.66666666666667)
    (143736,69.0)
    (158751,69.33333333333333)
    (159044,69.66666666666667)
    (159116,70.0)
    (164877,70.33333333333333)
    (166814,70.66666666666667)
    (167073,71.0)
    (168732,71.33333333333333)
    (171758,71.66666666666667)
    (172952,72.0)
    (174762,72.33333333333333)
    (175832,72.66666666666667)
    (176482,73.0)
    (182140,73.33333333333333)
    (198753,73.66666666666667)
    (200294,74.0)
    (201731,74.33333333333333)
    (204240,74.66666666666667)
    (209863,75.0)
    (211678,75.33333333333333)
    (214652,75.66666666666667)
    (219347,76.0)
    (223836,76.33333333333333)
    (224461,76.66666666666667)
    (227078,77.0)
    (230674,77.33333333333333)
    (241652,77.66666666666667)
    (244699,78.0)
    (247165,78.33333333333333)
    (261482,78.66666666666667)
    (267699,79.0)
    (268892,79.33333333333333)
    (283423,79.66666666666667)
    (285887,80.0)
    (286609,80.33333333333333)
    (298105,80.66666666666667)
    (300236,81.0)
    (309631,81.33333333333333)
    (310257,81.66666666666667)
    (360337,82.0)
    (385706,82.33333333333333)
    (386962,82.66666666666667)
    (411535,83.0)
    (435746,83.33333333333333)
    (436497,83.66666666666667)
    (452566,84.0)
    (459032,84.33333333333333)
    (474734,84.66666666666667)
    (475564,85.0)
    (480607,85.33333333333333)
    (517111,85.66666666666667)
    (517815,86.0)
    (548087,86.33333333333333)
    (573415,86.66666666666667)
    (598122,87.0)
    (604787,87.33333333333333)
    (609949,87.66666666666667)
    (620121,88.0)
    (625420,88.33333333333333)
    (669350,88.66666666666667)
    (676033,89.0)
    (725291,89.33333333333333)
    (731043,89.66666666666667)
    (823606,90.0)
    (828851,90.33333333333333)
    (877534,90.66666666666667)
    (908485,91.0)
    (950462,91.33333333333333)
    (1069590,91.66666666666667)
    (1094954,92.0)
    (1097651,92.33333333333333)
    (1099110,92.66666666666667)
    (1117877,93.0)
    (1125343,93.33333333333333)
    (1172522,93.66666666666667)
    (1179759,94.0)
    (1227484,94.33333333333333)
};
\addlegendentry{SMC@20}

\addplot[color=plotlypurple, fill=plotlypurple, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (26911,0.804737854124365)
    (27387,1.60947570824873)
    (27454,1.816496580927726)
    (27736,1.8047378541243648)
    (28296,2.1380711874576983)
    (28485,2.0)
    (29122,2.8047378541243653)
    (29272,3.6094757082487297)
    (29293,3.8164965809277263)
    (30603,3.8047378541243653)
    (30744,4.138071187457698)
    (32147,4.816496580927726)
    (32671,5.276142374915397)
    (32810,5.138071187457698)
    (32933,5.816496580927726)
    (32994,5.804737854124364)
    (34324,6.138071187457698)
    (34451,6.0)
    (34478,6.804737854124364)
    (34761,7.138071187457698)
    (34877,7.816496580927726)
    (35908,7.804737854124364)
    (36710,8.1380711874577)
    (37488,8.816496580927726)
    (37698,9.276142374915397)
    (38072,9.138071187457697)
    (38179,9.816496580927726)
    (38220,9.804737854124365)
    (38249,10.138071187457697)
    (39209,10.0)
    (39633,10.804737854124365)
    (40259,11.609475708248729)
    (41462,11.816496580927726)
    (41475,12.276142374915397)
    (41527,12.913885795591312)
    (41689,13.414213562373096)
    (41846,13.276142374915397)
    (42131,13.913885795591312)
    (42274,14.632993161855453)
    (42310,15.03300650453093)
    (42492,15.552284749830793)
    (43087,15.414213562373096)
    (43295,16.033006504530928)
    (43547,15.913885795591312)
    (44049,16.414213562373096)
    (44556,17.033006504530928)
    (45022,17.72147133432299)
    (45929,17.632993161855453)
    (46075,17.58055246225798)
    (46163,17.913885795591316)
    (46349,18.632993161855453)
    (46488,19.033006504530928)
    (46875,19.552284749830793)
    (46943,19.414213562373096)
    (47012,20.033006504530928)
    (47064,19.913885795591316)
    (47285,19.816496580927726)
    (47625,20.276142374915395)
    (47648,20.913885795591316)
    (47774,20.816496580927726)
    (47782,21.276142374915395)
    (47813,21.913885795591316)
    (48047,21.816496580927726)
    (48167,22.276142374915395)
    (48255,22.913885795591316)
    (48368,22.816496580927726)
    (48639,23.58055246225798)
    (48772,23.913885795591316)
    (49574,23.816496580927726)
    (49816,24.276142374915395)
    (49955,24.913885795591316)
    (50435,25.414213562373096)
    (50439,26.033006504530928)
    (50919,26.72147133432299)
    (51076,26.632993161855453)
    (51109,27.033006504530928)
    (51715,26.913885795591316)
    (51767,26.816496580927726)
    (51774,27.276142374915395)
    (52006,27.913885795591316)
    (52086,28.632993161855453)
    (52242,29.388138000989656)
    (52338,29.366339837864263)
    (52669,29.632993161855453)
    (54151,29.58055246225798)
    (55475,29.60947570824873)
    (55710,29.816496580927726)
    (56565,30.276142374915395)
    (56993,30.913885795591316)
    (57051,31.632993161855453)
    (57094,32.388138000989656)
    (57433,33.16110492451596)
    (57913,33.44948974278318)
    (58200,33.388138000989656)
    (58896,33.36633983786426)
    (59639,33.63299316185545)
    (60034,33.580552462257984)
    (60292,33.91388579559131)
    (61322,33.816496580927726)
    (62090,34.580552462257984)
    (62450,34.60947570824873)
    (63508,34.816496580927726)
    (63558,35.2761423749154)
    (63870,35.91388579559131)
    (64442,35.816496580927726)
    (65179,35.80473785412437)
    (65495,36.1380711874577)
    (66502,36.0)
    (66980,36.80473785412437)
    (67863,37.1380711874577)
    (70883,37.816496580927726)
    (70961,38.580552462257984)
    (71901,38.60947570824873)
    (72461,38.816496580927726)
    (73702,39.2761423749154)
    (73846,39.1380711874577)
    (73932,39.816496580927726)
    (74050,40.2761423749154)
    (74890,40.91388579559131)
    (75213,40.816496580927726)
    (75304,41.2761423749154)
    (76806,41.1380711874577)
    (77233,41.816496580927726)
    (77325,41.80473785412437)
    (78169,42.60947570824873)
    (78931,42.816496580927726)
    (81871,42.80473785412437)
    (82373,43.60947570824873)
    (83653,43.816496580927726)
    (84407,44.2761423749154)
    (85180,44.1380711874577)
    (85663,44.816496580927726)
    (86549,45.2761423749154)
    (86839,45.91388579559131)
    (87391,46.41421356237309)
    (87822,47.03300650453093)
    (88998,46.91388579559131)
    (89926,46.816496580927726)
    (90130,46.80473785412437)
    (90322,47.1380711874577)
    (90622,47.0)
    (92637,47.80473785412437)
    (93817,48.60947570824873)
    (94094,48.816496580927726)
    (96655,48.80473785412437)
    (96828,49.60947570824873)
    (96958,50.41421356237309)
    (97210,50.580552462257984)
    (98609,50.91388579559131)
    (100104,50.816496580927726)
    (100835,50.80473785412437)
    (101045,51.1380711874577)
    (101670,51.0)
    (101786,51.80473785412437)
    (102011,52.60947570824873)
    (102084,52.816496580927726)
    (102707,52.80473785412437)
    (105124,53.60947570824873)
    (105327,54.41421356237309)
    (105660,54.580552462257984)
    (107055,54.91388579559131)
    (109092,55.63299316185545)
    (109898,55.580552462257984)
    (110177,55.60947570824873)
    (110800,55.816496580927726)
    (114143,56.580552462257984)
    (115498,56.91388579559131)
    (120078,56.816496580927726)
    (121130,56.80473785412437)
    (121547,57.1380711874577)
    (122409,57.816496580927726)
    (124610,58.2761423749154)
    (127631,58.91388579559131)
    (129353,58.816496580927726)
    (137169,59.2761423749154)
    (137449,59.91388579559131)
    (143621,60.41421356237309)
    (145209,61.03300650453093)
    (147647,61.55228474983079)
    (149088,62.160246899469286)
    (161746,62.690355937288494)
    (162563,63.291335958003934)
    (170316,63.160246899469286)
    (170999,63.03300650453093)
    (171763,63.72147133432299)
    (178572,64.16024689946929)
    (179979,64.03300650453093)
    (181355,63.91388579559131)
    (182792,64.63299316185545)
    (192428,64.58055246225798)
    (193689,64.91388579559131)
    (196313,65.41421356237309)
    (201986,65.2761423749154)
    (202826,65.91388579559131)
    (203274,66.41421356237309)
    (207621,66.2761423749154)
    (212773,66.1380711874577)
    (216448,66.81649658092772)
    (220344,67.2761423749154)
    (221999,67.91388579559131)
    (230183,68.41421356237309)
    (233369,69.03300650453092)
    (236978,69.721471334323)
    (241186,70.44948974278317)
    (243746,70.82777159118262)
    (252373,71.29133595800394)
    (253170,71.82842712474618)
    (255665,71.69035593728849)
    (259557,71.5522847498308)
    (264583,72.16024689946929)
    (268262,72.69035593728849)
    (274758,72.5522847498308)
    (277109,73.16024689946929)
    (277470,73.03300650453092)
    (280689,73.5522847498308)
    (288631,74.16024689946929)
    (289486,74.03300650453092)
    (301518,73.91388579559131)
    (308226,74.41421356237309)
    (315637,74.2761423749154)
    (317341,74.91388579559131)
    (322691,74.81649658092772)
    (323734,75.58055246225797)
    (324735,75.60947570824874)
    (330925,76.41421356237309)
    (345353,77.21895141649746)
    (350812,77.36633983786426)
    (363154,77.41421356237309)
    (369701,77.58055246225797)
    (370551,77.60947570824874)
    (372441,77.81649658092772)
    (373609,77.80473785412435)
    (377664,78.1380711874577)
    (378242,78.81649658092772)
    (392684,79.58055246225797)
    (397377,80.36633983786426)
    (412805,80.63299316185545)
    (419246,80.58055246225797)
    (420277,80.60947570824874)
    (422017,80.81649658092772)
    (423139,80.80473785412435)
    (428317,81.1380711874577)
    (429618,81.81649658092772)
    (433730,81.80473785412435)
    (436174,82.1380711874577)
    (449065,82.81649658092772)
    (457580,83.58055246225797)
    (462679,83.60947570824874)
    (473920,83.81649658092772)
    (478164,83.80473785412435)
    (491131,84.60947570824874)
    (541982,84.81649658092772)
    (548999,84.80473785412435)
    (560389,85.1380711874577)
    (584879,85.81649658092772)
    (585132,85.80473785412435)
    (605918,86.1380711874577)
    (626539,86.81649658092772)
    (629396,87.58055246225797)
    (634803,87.60947570824874)
    (676760,87.81649658092772)
    (680513,88.58055246225797)
    (686486,88.91388579559131)
    (761926,89.41421356237309)
    (764533,90.03300650453092)
    (786834,89.91388579559131)
    (787452,90.41421356237309)
    (788302,91.03300650453092)
    (795161,91.721471334323)
    (854401,92.16024689946929)
    (864122,92.03300650453092)
    (894343,91.91388579559131)
    (969532,92.41421356237309)
    (998252,93.03300650453092)
    (998283,93.721471334323)
    (1000553,94.16024689946929)
    (1020407,94.82777159118262)
    (1049598,94.721471334323)
    (1078942,95.44948974278317)
    (1080702,96.2007750890142)
    (1098796,96.9664983122039)
    (1106990,96.94392028877594)
    (1122217,96.9580026246706)
    (1128544,97.16110492451597)
    (1131826,97.44948974278317)
    (1131826,92.55051025721683)
    (1128544,92.17222840881738)
    (1122217,91.70866404199606)
    (1106990,91.05607971122406)
    (1098796,90.36683502112945)
    (1080702,90.46589157765246)
    (1078942,90.55051025721683)
    (1049598,90.61186199901034)
    (1020407,89.83889507548403)
    (1000553,89.83975310053071)
    (998283,89.61186199901034)
    (998252,89.63366016213574)
    (969532,89.58578643762691)
    (894343,89.41944753774203)
    (864122,88.63366016213574)
    (854401,87.83975310053071)
    (795161,87.61186199901034)
    (788302,87.63366016213574)
    (787452,87.58578643762691)
    (786834,87.41944753774203)
    (764533,86.63366016213574)
    (761926,86.58578643762691)
    (686486,86.41944753774203)
    (680513,86.08611420440869)
    (676760,86.18350341907228)
    (634803,85.7238576250846)
    (629396,85.08611420440869)
    (626539,85.18350341907228)
    (605918,85.19526214587565)
    (585132,84.8619288125423)
    (584879,84.18350341907228)
    (560389,84.19526214587565)
    (548999,83.8619288125423)
    (541982,83.18350341907228)
    (491131,82.7238576250846)
    (478164,82.8619288125423)
    (473920,82.18350341907228)
    (462679,81.7238576250846)
    (457580,81.08611420440869)
    (449065,81.18350341907228)
    (436174,81.19526214587565)
    (433730,80.8619288125423)
    (429618,80.18350341907228)
    (428317,80.19526214587565)
    (423139,79.8619288125423)
    (422017,79.18350341907228)
    (420277,78.7238576250846)
    (419246,78.08611420440869)
    (412805,77.36700683814455)
    (397377,76.96699349546908)
    (392684,77.08611420440869)
    (378242,77.18350341907228)
    (377664,77.19526214587565)
    (373609,76.8619288125423)
    (372441,76.18350341907228)
    (370551,75.7238576250846)
    (369701,75.08611420440869)
    (363154,74.58578643762691)
    (350812,73.96699349546908)
    (345353,73.4477152501692)
    (330925,73.58578643762691)
    (324735,73.7238576250846)
    (323734,73.08611420440869)
    (322691,73.18350341907228)
    (317341,72.41944753774203)
    (315637,72.39052429175126)
    (308226,71.58578643762691)
    (301518,71.41944753774203)
    (289486,70.63366016213574)
    (288631,69.83975310053071)
    (280689,69.78104858350254)
    (277470,69.63366016213574)
    (277109,68.83975310053071)
    (274758,68.78104858350254)
    (268262,67.97631072937817)
    (264583,67.83975310053071)
    (259557,67.78104858350254)
    (255665,66.97631072937817)
    (253170,66.17157287525382)
    (252373,66.0419973753294)
    (243746,65.83889507548403)
    (241186,65.55051025721683)
    (236978,65.61186199901034)
    (233369,65.63366016213574)
    (230183,65.58578643762691)
    (221999,65.41944753774203)
    (220344,65.39052429175126)
    (216448,65.18350341907228)
    (212773,65.19526214587565)
    (207621,64.39052429175126)
    (203274,63.58578643762691)
    (202826,63.41944753774202)
    (201986,63.39052429175126)
    (196313,62.58578643762691)
    (193689,62.419447537742016)
    (192428,62.08611420440869)
    (182792,61.36700683814455)
    (181355,61.419447537742016)
    (179979,60.63366016213574)
    (178572,59.839753100530714)
    (171763,59.61186199901034)
    (170999,59.63366016213574)
    (170316,58.839753100530714)
    (162563,58.041997375329395)
    (161746,57.97631072937818)
    (149088,57.839753100530714)
    (147647,57.78104858350254)
    (145209,57.63366016213574)
    (143621,57.58578643762691)
    (137449,57.419447537742016)
    (137169,57.39052429175127)
    (129353,57.183503419072274)
    (127631,56.419447537742016)
    (124610,56.39052429175127)
    (122409,56.183503419072274)
    (121547,56.19526214587563)
    (121130,55.8619288125423)
    (120078,55.183503419072274)
    (115498,54.419447537742016)
    (114143,54.08611420440869)
    (110800,54.183503419072274)
    (110177,53.7238576250846)
    (109898,53.08611420440869)
    (109092,52.36700683814455)
    (107055,52.419447537742016)
    (105660,52.08611420440869)
    (105327,51.58578643762691)
    (105124,51.7238576250846)
    (102707,51.8619288125423)
    (102084,51.183503419072274)
    (102011,50.7238576250846)
    (101786,50.8619288125423)
    (101670,51.0)
    (101045,50.19526214587563)
    (100835,49.8619288125423)
    (100104,49.183503419072274)
    (98609,48.419447537742016)
    (97210,48.08611420440869)
    (96958,47.58578643762691)
    (96828,47.7238576250846)
    (96655,47.8619288125423)
    (94094,47.183503419072274)
    (93817,46.7238576250846)
    (92637,46.8619288125423)
    (90622,47.0)
    (90322,46.19526214587563)
    (90130,45.8619288125423)
    (89926,45.183503419072274)
    (88998,44.419447537742016)
    (87822,43.63366016213574)
    (87391,43.58578643762691)
    (86839,43.419447537742016)
    (86549,43.39052429175127)
    (85663,43.183503419072274)
    (85180,43.19526214587563)
    (84407,42.39052429175127)
    (83653,42.183503419072274)
    (82373,41.7238576250846)
    (81871,41.8619288125423)
    (78931,41.183503419072274)
    (78169,40.7238576250846)
    (77325,40.8619288125423)
    (77233,40.183503419072274)
    (76806,40.19526214587563)
    (75304,39.39052429175127)
    (75213,39.183503419072274)
    (74890,38.419447537742016)
    (74050,38.39052429175127)
    (73932,38.183503419072274)
    (73846,38.19526214587563)
    (73702,37.39052429175127)
    (72461,37.183503419072274)
    (71901,36.7238576250846)
    (70961,36.08611420440869)
    (70883,36.183503419072274)
    (67863,36.19526214587563)
    (66980,35.8619288125423)
    (66502,36.0)
    (65495,35.19526214587563)
    (65179,34.8619288125423)
    (64442,34.183503419072274)
    (63870,33.419447537742016)
    (63558,33.39052429175127)
    (63508,33.183503419072274)
    (62450,32.7238576250846)
    (62090,32.08611420440869)
    (61322,32.183503419072274)
    (60292,31.419447537742016)
    (60034,31.086114204408688)
    (59639,30.367006838144547)
    (58896,29.966993495469072)
    (58200,29.27852866567701)
    (57913,28.55051025721682)
    (57433,28.172228408817375)
    (57094,28.27852866567701)
    (57051,28.367006838144547)
    (56993,28.41944753774202)
    (56565,28.39052429175127)
    (55710,28.183503419072274)
    (55475,27.723857625084605)
    (54151,27.086114204408684)
    (52669,26.367006838144547)
    (52338,25.966993495469072)
    (52242,25.27852866567701)
    (52086,25.367006838144547)
    (52006,25.41944753774202)
    (51774,25.39052429175127)
    (51767,25.183503419072274)
    (51715,24.41944753774202)
    (51109,23.633660162135737)
    (51076,23.367006838144547)
    (50919,22.611861999010344)
    (50439,22.633660162135737)
    (50435,22.585786437626904)
    (49955,22.41944753774202)
    (49816,22.39052429175127)
    (49574,22.183503419072274)
    (48772,21.41944753774202)
    (48639,21.086114204408684)
    (48368,21.183503419072274)
    (48255,20.41944753774202)
    (48167,20.39052429175127)
    (48047,20.183503419072274)
    (47813,19.41944753774202)
    (47782,19.39052429175127)
    (47774,19.183503419072274)
    (47648,18.41944753774202)
    (47625,18.39052429175127)
    (47285,18.183503419072274)
    (47064,17.41944753774202)
    (47012,16.633660162135737)
    (46943,16.585786437626904)
    (46875,15.78104858350254)
    (46488,15.633660162135737)
    (46349,15.367006838144547)
    (46163,15.419447537742021)
    (46075,15.086114204408686)
    (45929,14.367006838144547)
    (45022,13.61186199901034)
    (44556,13.633660162135739)
    (44049,13.585786437626904)
    (43547,13.41944753774202)
    (43295,12.633660162135739)
    (43087,12.585786437626904)
    (42492,11.781048583502539)
    (42310,11.633660162135739)
    (42274,11.367006838144547)
    (42131,11.41944753774202)
    (41846,11.390524291751271)
    (41689,10.585786437626904)
    (41527,10.41944753774202)
    (41475,10.390524291751271)
    (41462,10.183503419072274)
    (40259,9.723857625084603)
    (39633,9.861928812542303)
    (39209,10.0)
    (38249,9.195262145875635)
    (38220,8.861928812542303)
    (38179,8.183503419072274)
    (38072,8.195262145875635)
    (37698,7.39052429175127)
    (37488,7.183503419072274)
    (36710,7.195262145875636)
    (35908,6.861928812542302)
    (34877,6.183503419072274)
    (34761,6.195262145875636)
    (34478,5.861928812542302)
    (34451,6.0)
    (34324,5.195262145875636)
    (32994,4.861928812542302)
    (32933,4.183503419072274)
    (32810,4.195262145875636)
    (32671,3.3905242917512695)
    (32147,3.1835034190722737)
    (30744,3.1952621458756347)
    (30603,2.8619288125423017)
    (29293,2.1835034190722737)
    (29272,1.7238576250846032)
    (29122,1.8619288125423017)
    (28485,2.0)
    (28296,1.1952621458756352)
    (27736,0.8619288125423016)
    (27454,0.18350341907227397)
    (27387,-0.2761423749153967)
    (26911,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlypurple, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (26911,0.3333333333333333)
    (27387,0.6666666666666666)
    (27454,1.0)
    (27736,1.3333333333333333)
    (28296,1.6666666666666667)
    (28485,2.0)
    (29122,2.3333333333333335)
    (29272,2.6666666666666665)
    (29293,3.0)
    (30603,3.3333333333333335)
    (30744,3.6666666666666665)
    (32147,4.0)
    (32671,4.333333333333333)
    (32810,4.666666666666667)
    (32933,5.0)
    (32994,5.333333333333333)
    (34324,5.666666666666667)
    (34451,6.0)
    (34478,6.333333333333333)
    (34761,6.666666666666667)
    (34877,7.0)
    (35908,7.333333333333333)
    (36710,7.666666666666667)
    (37488,8.0)
    (37698,8.333333333333334)
    (38072,8.666666666666666)
    (38179,9.0)
    (38220,9.333333333333334)
    (38249,9.666666666666666)
    (39209,10.0)
    (39633,10.333333333333334)
    (40259,10.666666666666666)
    (41462,11.0)
    (41475,11.333333333333334)
    (41527,11.666666666666666)
    (41689,12.0)
    (41846,12.333333333333334)
    (42131,12.666666666666666)
    (42274,13.0)
    (42310,13.333333333333334)
    (42492,13.666666666666666)
    (43087,14.0)
    (43295,14.333333333333334)
    (43547,14.666666666666666)
    (44049,15.0)
    (44556,15.333333333333334)
    (45022,15.666666666666666)
    (45929,16.0)
    (46075,16.333333333333332)
    (46163,16.666666666666668)
    (46349,17.0)
    (46488,17.333333333333332)
    (46875,17.666666666666668)
    (46943,18.0)
    (47012,18.333333333333332)
    (47064,18.666666666666668)
    (47285,19.0)
    (47625,19.333333333333332)
    (47648,19.666666666666668)
    (47774,20.0)
    (47782,20.333333333333332)
    (47813,20.666666666666668)
    (48047,21.0)
    (48167,21.333333333333332)
    (48255,21.666666666666668)
    (48368,22.0)
    (48639,22.333333333333332)
    (48772,22.666666666666668)
    (49574,23.0)
    (49816,23.333333333333332)
    (49955,23.666666666666668)
    (50435,24.0)
    (50439,24.333333333333332)
    (50919,24.666666666666668)
    (51076,25.0)
    (51109,25.333333333333332)
    (51715,25.666666666666668)
    (51767,26.0)
    (51774,26.333333333333332)
    (52006,26.666666666666668)
    (52086,27.0)
    (52242,27.333333333333332)
    (52338,27.666666666666668)
    (52669,28.0)
    (54151,28.333333333333332)
    (55475,28.666666666666668)
    (55710,29.0)
    (56565,29.333333333333332)
    (56993,29.666666666666668)
    (57051,30.0)
    (57094,30.333333333333332)
    (57433,30.666666666666668)
    (57913,31.0)
    (58200,31.333333333333332)
    (58896,31.666666666666668)
    (59639,32.0)
    (60034,32.333333333333336)
    (60292,32.666666666666664)
    (61322,33.0)
    (62090,33.333333333333336)
    (62450,33.666666666666664)
    (63508,34.0)
    (63558,34.333333333333336)
    (63870,34.666666666666664)
    (64442,35.0)
    (65179,35.333333333333336)
    (65495,35.666666666666664)
    (66502,36.0)
    (66980,36.333333333333336)
    (67863,36.666666666666664)
    (70883,37.0)
    (70961,37.333333333333336)
    (71901,37.666666666666664)
    (72461,38.0)
    (73702,38.333333333333336)
    (73846,38.666666666666664)
    (73932,39.0)
    (74050,39.333333333333336)
    (74890,39.666666666666664)
    (75213,40.0)
    (75304,40.333333333333336)
    (76806,40.666666666666664)
    (77233,41.0)
    (77325,41.333333333333336)
    (78169,41.666666666666664)
    (78931,42.0)
    (81871,42.333333333333336)
    (82373,42.666666666666664)
    (83653,43.0)
    (84407,43.333333333333336)
    (85180,43.666666666666664)
    (85663,44.0)
    (86549,44.333333333333336)
    (86839,44.666666666666664)
    (87391,45.0)
    (87822,45.333333333333336)
    (88998,45.666666666666664)
    (89926,46.0)
    (90130,46.333333333333336)
    (90322,46.666666666666664)
    (90622,47.0)
    (92637,47.333333333333336)
    (93817,47.666666666666664)
    (94094,48.0)
    (96655,48.333333333333336)
    (96828,48.666666666666664)
    (96958,49.0)
    (97210,49.333333333333336)
    (98609,49.666666666666664)
    (100104,50.0)
    (100835,50.333333333333336)
    (101045,50.666666666666664)
    (101670,51.0)
    (101786,51.333333333333336)
    (102011,51.666666666666664)
    (102084,52.0)
    (102707,52.333333333333336)
    (105124,52.666666666666664)
    (105327,53.0)
    (105660,53.333333333333336)
    (107055,53.666666666666664)
    (109092,54.0)
    (109898,54.333333333333336)
    (110177,54.666666666666664)
    (110800,55.0)
    (114143,55.333333333333336)
    (115498,55.666666666666664)
    (120078,56.0)
    (121130,56.333333333333336)
    (121547,56.666666666666664)
    (122409,57.0)
    (124610,57.333333333333336)
    (127631,57.666666666666664)
    (129353,58.0)
    (137169,58.333333333333336)
    (137449,58.666666666666664)
    (143621,59.0)
    (145209,59.333333333333336)
    (147647,59.666666666666664)
    (149088,60.0)
    (161746,60.333333333333336)
    (162563,60.666666666666664)
    (170316,61.0)
    (170999,61.333333333333336)
    (171763,61.666666666666664)
    (178572,62.0)
    (179979,62.333333333333336)
    (181355,62.666666666666664)
    (182792,63.0)
    (192428,63.333333333333336)
    (193689,63.666666666666664)
    (196313,64.0)
    (201986,64.33333333333333)
    (202826,64.66666666666667)
    (203274,65.0)
    (207621,65.33333333333333)
    (212773,65.66666666666667)
    (216448,66.0)
    (220344,66.33333333333333)
    (221999,66.66666666666667)
    (230183,67.0)
    (233369,67.33333333333333)
    (236978,67.66666666666667)
    (241186,68.0)
    (243746,68.33333333333333)
    (252373,68.66666666666667)
    (253170,69.0)
    (255665,69.33333333333333)
    (259557,69.66666666666667)
    (264583,70.0)
    (268262,70.33333333333333)
    (274758,70.66666666666667)
    (277109,71.0)
    (277470,71.33333333333333)
    (280689,71.66666666666667)
    (288631,72.0)
    (289486,72.33333333333333)
    (301518,72.66666666666667)
    (308226,73.0)
    (315637,73.33333333333333)
    (317341,73.66666666666667)
    (322691,74.0)
    (323734,74.33333333333333)
    (324735,74.66666666666667)
    (330925,75.0)
    (345353,75.33333333333333)
    (350812,75.66666666666667)
    (363154,76.0)
    (369701,76.33333333333333)
    (370551,76.66666666666667)
    (372441,77.0)
    (373609,77.33333333333333)
    (377664,77.66666666666667)
    (378242,78.0)
    (392684,78.33333333333333)
    (397377,78.66666666666667)
    (412805,79.0)
    (419246,79.33333333333333)
    (420277,79.66666666666667)
    (422017,80.0)
    (423139,80.33333333333333)
    (428317,80.66666666666667)
    (429618,81.0)
    (433730,81.33333333333333)
    (436174,81.66666666666667)
    (449065,82.0)
    (457580,82.33333333333333)
    (462679,82.66666666666667)
    (473920,83.0)
    (478164,83.33333333333333)
    (491131,83.66666666666667)
    (541982,84.0)
    (548999,84.33333333333333)
    (560389,84.66666666666667)
    (584879,85.0)
    (585132,85.33333333333333)
    (605918,85.66666666666667)
    (626539,86.0)
    (629396,86.33333333333333)
    (634803,86.66666666666667)
    (676760,87.0)
    (680513,87.33333333333333)
    (686486,87.66666666666667)
    (761926,88.0)
    (764533,88.33333333333333)
    (786834,88.66666666666667)
    (787452,89.0)
    (788302,89.33333333333333)
    (795161,89.66666666666667)
    (854401,90.0)
    (864122,90.33333333333333)
    (894343,90.66666666666667)
    (969532,91.0)
    (998252,91.33333333333333)
    (998283,91.66666666666667)
    (1000553,92.0)
    (1020407,92.33333333333333)
    (1049598,92.66666666666667)
    (1078942,93.0)
    (1080702,93.33333333333333)
    (1098796,93.66666666666667)
    (1106990,94.0)
    (1122217,94.33333333333333)
    (1128544,94.66666666666667)
    (1131826,95.0)
};
\addlegendentry{SMC@40}

\end{semilogxaxis}
\end{tikzpicture} }
\resizebox{0.925\columnwidth}{!}{\definecolor{plotlyblue}{RGB}{31,119,180}
\definecolor{plotlyorange}{RGB}{255,127,14}
\definecolor{plotlygreen}{RGB}{44,160,44}
\definecolor{plotlyred}{RGB}{214,39,40}
\definecolor{plotlypurple}{RGB}{148,103,189}
\definecolor{plotlybrown}{RGB}{140,86,75}
\definecolor{plotlypink}{RGB}{227,119,194}
\definecolor{plotlygray}{RGB}{127,127,127}
\definecolor{plotlyolive}{RGB}{188,189,34}
\definecolor{plotlycyan}{RGB}{23,190,207}
\begin{tikzpicture}
\begin{semilogxaxis}[
    xlabel={Token Budget (prompt + completion)},
    ylabel={Number of Theorems Solved},
    legend pos=south east,
    legend reversed=true,
    legend cell align={left},
    grid=major,
    width=12cm,
    height=8cm,
    line width=1.5pt,
    mark size=2pt
]

\addplot[color=plotlyblue, fill=plotlyblue, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (535,0.804737854124365)
    (547,1.1380711874576983)
    (553,1.816496580927726)
    (589,2.5805524622579803)
    (606,2.60947570824873)
    (631,3.414213562373095)
    (632,3.5805524622579803)
    (654,3.9138857955913133)
    (682,3.8164965809277263)
    (691,3.8047378541243653)
    (710,4.60947570824873)
    (714,4.816496580927726)
    (717,4.804737854124364)
    (718,5.138071187457698)
    (749,5.0)
    (760,5.804737854124364)
    (764,6.138071187457698)
    (780,6.816496580927726)
    (782,6.804737854124364)
    (801,7.138071187457698)
    (803,7.816496580927726)
    (815,8.58055246225798)
    (821,8.913885795591314)
    (836,8.816496580927726)
    (839,9.276142374915397)
    (840,9.138071187457697)
    (843,9.0)
    (855,9.804737854124365)
    (860,10.138071187457697)
    (873,10.816496580927726)
    (892,11.58055246225798)
    (905,11.609475708248729)
    (925,11.816496580927726)
    (934,11.804737854124365)
    (943,12.138071187457697)
    (945,12.0)
    (952,12.804737854124365)
    (959,13.138071187457697)
    (961,13.816496580927726)
    (974,14.138071187457697)
    (991,14.816496580927726)
    (992,15.138071187457697)
    (1004,15.816496580927726)
    (1011,15.804737854124365)
    (1013,16.138071187457697)
    (1014,16.816496580927726)
    (1021,17.276142374915395)
    (1031,17.913885795591316)
    (1058,18.276142374915395)
    (1060,18.1380711874577)
    (1062,18.816496580927726)
    (1064,19.58055246225798)
    (1065,19.913885795591316)
    (1069,20.414213562373096)
    (1070,21.033006504530928)
    (1072,21.552284749830793)
    (1079,21.414213562373096)
    (1092,22.033006504530928)
    (1096,22.72147133432299)
    (1104,23.160246899469286)
    (1107,23.69035593728849)
    (1112,23.552284749830793)
    (1118,23.414213562373096)
    (1127,24.033006504530928)
    (1132,24.72147133432299)
    (1138,25.160246899469286)
    (1143,25.69035593728849)
    (1162,25.552284749830793)
    (1165,25.414213562373096)
    (1166,26.033006504530928)
    (1181,25.913885795591316)
    (1218,26.414213562373096)
    (1226,26.276142374915395)
    (1232,26.913885795591316)
    (1263,27.414213562373096)
    (1273,28.033006504530928)
    (1274,27.913885795591316)
    (1283,28.632993161855453)
    (1284,29.388138000989656)
    (1303,29.366339837864263)
    (1331,30.160246899469286)
    (1368,30.218951416497458)
    (1375,31.023689270621826)
    (1379,31.160246899469286)
    (1384,31.388138000989656)
    (1403,31.632993161855453)
    (1415,32.033006504530924)
    (1426,32.72147133432299)
    (1548,32.63299316185545)
    (1578,32.58055246225798)
    (1584,33.36633983786426)
    (1598,33.41421356237309)
    (1603,33.580552462257984)
    (1610,33.91388579559131)
    (1618,34.41421356237309)
    (1623,35.03300650453093)
    (1674,35.55228474983079)
    (1711,35.41421356237309)
    (1745,36.03300650453093)
    (1792,36.55228474983079)
    (1801,37.160246899469286)
    (1819,37.82777159118263)
    (1856,37.72147133432299)
    (1886,37.63299316185545)
    (1906,38.38813800098966)
    (1932,39.16110492451596)
    (1944,39.44948974278318)
    (1950,39.38813800098966)
    (1960,40.16110492451596)
    (2057,40.44948974278318)
    (2083,40.38813800098966)
    (2175,40.36633983786426)
    (2209,40.63299316185545)
    (2211,40.580552462257984)
    (2228,40.60947570824873)
    (2235,41.41421356237309)
    (2261,41.580552462257984)
    (2274,41.60947570824873)
    (2421,41.816496580927726)
    (2463,42.580552462257984)
    (2489,42.60947570824873)
    (2605,42.816496580927726)
    (2619,43.2761423749154)
    (2762,43.1380711874577)
    (2981,43.816496580927726)
    (2999,44.2761423749154)
    (3044,44.91388579559131)
    (3124,44.816496580927726)
    (3519,45.2761423749154)
    (3520,45.91388579559131)
    (3533,46.41421356237309)
    (3610,46.2761423749154)
    (3633,46.91388579559131)
    (3768,46.816496580927726)
    (4155,47.2761423749154)
    (4433,47.1380711874577)
    (4595,47.0)
    (4829,47.80473785412437)
    (4914,48.1380711874577)
    (5199,48.816496580927726)
    (5720,49.580552462257984)
    (6324,49.60947570824873)
    (7004,49.816496580927726)
    (7079,49.80473785412437)
    (7198,50.1380711874577)
    (7867,50.816496580927726)
    (8244,50.80473785412437)
    (8252,51.1380711874577)
    (8417,51.0)
    (13009,51.80473785412437)
    (13967,52.1380711874577)
    (15460,52.0)
    (15611,52.80473785412437)
    (17620,53.60947570824873)
    (17983,54.41421356237309)
    (19188,54.580552462257984)
    (19283,55.36633983786426)
    (19712,55.41421356237309)
    (19989,55.580552462257984)
    (20991,55.60947570824873)
    (22933,55.816496580927726)
    (24172,56.580552462257984)
    (25162,56.60947570824873)
    (25537,56.816496580927726)
    (25631,56.80473785412437)
    (26553,57.60947570824873)
    (26665,58.41421356237309)
    (30800,58.580552462257984)
    (32628,58.60947570824873)
    (36784,58.816496580927726)
    (37095,58.80473785412437)
    (37572,59.1380711874577)
    (48383,59.816496580927726)
    (48734,60.2761423749154)
    (50028,60.91388579559131)
    (54440,60.816496580927726)
    (54552,61.580552462257984)
    (56666,62.36633983786426)
    (57867,63.160246899469286)
    (63680,63.958002624670605)
    (66784,64.16110492451595)
    (68023,64.16024689946929)
    (68979,64.21895141649746)
    (75816,64.36633983786426)
    (108553,65.16024689946929)
    (114839,65.95800262467061)
    (117865,66.02368927062182)
    (121676,66.16024689946929)
    (137299,66.9580026246706)
    (149758,67.16110492451597)
    (170313,67.16024689946929)
    (179103,67.21895141649746)
    (181001,67.36633983786426)
    (192598,68.16024689946929)
    (201143,68.38813800098966)
    (217675,68.36633983786426)
    (220959,69.16024689946929)
    (238767,69.9580026246706)
    (265079,70.02368927062183)
    (284376,70.16024689946929)
    (291798,70.9580026246706)
    (379489,71.02368927062183)
    (418219,71.16024689946929)
    (420193,71.9580026246706)
    (435522,72.02368927062183)
    (526384,72.16024689946929)
    (556985,72.38813800098966)
    (613936,72.721471334323)
    (645433,73.44948974278317)
    (673877,73.82777159118262)
    (706962,74.53410842234754)
    (830330,74.44948974278317)
    (966662,74.82777159118262)
    (1010954,75.53410842234754)
    (1010954,69.7992249109858)
    (966662,69.83889507548403)
    (830330,69.55051025721683)
    (706962,68.7992249109858)
    (673877,68.83889507548403)
    (645433,68.55051025721683)
    (613936,68.61186199901034)
    (556985,68.278528665677)
    (526384,67.83975310053071)
    (435522,67.30964406271151)
    (420193,66.70866404199606)
    (418219,66.83975310053071)
    (379489,66.30964406271151)
    (291798,65.70866404199606)
    (284376,65.83975310053071)
    (265079,65.30964406271151)
    (238767,64.70866404199606)
    (220959,64.83975310053071)
    (217675,64.96699349546908)
    (201143,64.278528665677)
    (192598,63.839753100530714)
    (181001,63.966993495469076)
    (179103,63.4477152501692)
    (170313,62.839753100530714)
    (149758,62.172228408817375)
    (137299,61.70866404199606)
    (121676,61.839753100530714)
    (117865,61.309644062711506)
    (114839,60.708664041996066)
    (108553,60.839753100530714)
    (75816,60.96699349546907)
    (68979,60.44771525016921)
    (68023,59.839753100530714)
    (66784,59.17222840881737)
    (63680,58.708664041996066)
    (57867,58.839753100530714)
    (56666,58.96699349546907)
    (54552,59.08611420440869)
    (54440,59.183503419072274)
    (50028,58.419447537742016)
    (48734,58.39052429175127)
    (48383,58.183503419072274)
    (37572,58.19526214587563)
    (37095,57.8619288125423)
    (36784,57.183503419072274)
    (32628,56.7238576250846)
    (30800,56.08611420440869)
    (26665,55.58578643762691)
    (26553,55.7238576250846)
    (25631,55.8619288125423)
    (25537,55.183503419072274)
    (25162,54.7238576250846)
    (24172,54.08611420440869)
    (22933,54.183503419072274)
    (20991,53.7238576250846)
    (19989,53.08611420440869)
    (19712,52.58578643762691)
    (19283,51.96699349546907)
    (19188,52.08611420440869)
    (17983,51.58578643762691)
    (17620,51.7238576250846)
    (15611,51.8619288125423)
    (15460,52.0)
    (13967,51.19526214587563)
    (13009,50.8619288125423)
    (8417,51.0)
    (8252,50.19526214587563)
    (8244,49.8619288125423)
    (7867,49.183503419072274)
    (7198,49.19526214587563)
    (7079,48.8619288125423)
    (7004,48.183503419072274)
    (6324,47.7238576250846)
    (5720,47.08611420440869)
    (5199,47.183503419072274)
    (4914,47.19526214587563)
    (4829,46.8619288125423)
    (4595,47.0)
    (4433,46.19526214587563)
    (4155,45.39052429175127)
    (3768,45.183503419072274)
    (3633,44.419447537742016)
    (3610,44.39052429175127)
    (3533,43.58578643762691)
    (3520,43.419447537742016)
    (3519,43.39052429175127)
    (3124,43.183503419072274)
    (3044,42.419447537742016)
    (2999,42.39052429175127)
    (2981,42.183503419072274)
    (2762,42.19526214587563)
    (2619,41.39052429175127)
    (2605,41.183503419072274)
    (2489,40.7238576250846)
    (2463,40.08611420440869)
    (2421,40.183503419072274)
    (2274,39.7238576250846)
    (2261,39.08611420440869)
    (2235,38.58578643762691)
    (2228,38.7238576250846)
    (2211,38.08611420440869)
    (2209,37.36700683814455)
    (2175,36.96699349546907)
    (2083,36.27852866567701)
    (2057,35.55051025721682)
    (1960,35.17222840881737)
    (1950,35.27852866567701)
    (1944,34.55051025721682)
    (1932,34.17222840881737)
    (1906,34.27852866567701)
    (1886,34.36700683814455)
    (1856,33.61186199901034)
    (1819,32.83889507548404)
    (1801,32.839753100530714)
    (1792,32.78104858350254)
    (1745,32.63366016213574)
    (1711,32.58578643762691)
    (1674,31.78104858350254)
    (1623,31.63366016213574)
    (1618,31.585786437626904)
    (1610,31.419447537742016)
    (1603,31.086114204408688)
    (1598,30.585786437626904)
    (1584,29.966993495469072)
    (1578,30.086114204408684)
    (1548,29.367006838144547)
    (1426,28.611861999010344)
    (1415,28.633660162135737)
    (1403,28.367006838144547)
    (1384,27.27852866567701)
    (1379,26.839753100530714)
    (1375,26.30964406271151)
    (1368,26.447715250169207)
    (1331,25.839753100530714)
    (1303,25.966993495469072)
    (1284,25.27852866567701)
    (1283,25.367006838144547)
    (1274,25.41944753774202)
    (1273,24.633660162135737)
    (1263,24.585786437626904)
    (1232,24.41944753774202)
    (1226,24.39052429175127)
    (1218,23.585786437626904)
    (1181,23.41944753774202)
    (1166,22.633660162135737)
    (1165,22.585786437626904)
    (1162,21.781048583502542)
    (1143,20.976310729378174)
    (1138,20.839753100530714)
    (1132,20.611861999010344)
    (1127,20.633660162135737)
    (1118,20.585786437626904)
    (1112,19.781048583502542)
    (1107,18.976310729378174)
    (1104,18.839753100530714)
    (1096,18.611861999010344)
    (1092,18.633660162135737)
    (1079,18.585786437626904)
    (1072,17.781048583502542)
    (1070,17.633660162135737)
    (1069,17.585786437626904)
    (1065,17.41944753774202)
    (1064,17.086114204408684)
    (1062,17.183503419072274)
    (1060,17.195262145875635)
    (1058,16.39052429175127)
    (1031,15.419447537742021)
    (1021,15.39052429175127)
    (1014,15.183503419072274)
    (1013,15.195262145875635)
    (1011,14.861928812542303)
    (1004,14.183503419072274)
    (992,14.195262145875635)
    (991,13.183503419072274)
    (974,13.195262145875635)
    (961,12.183503419072274)
    (959,12.195262145875635)
    (952,11.861928812542303)
    (945,12.0)
    (943,11.195262145875635)
    (934,10.861928812542303)
    (925,10.183503419072274)
    (905,9.723857625084603)
    (892,9.086114204408688)
    (873,9.183503419072274)
    (860,9.195262145875635)
    (855,8.861928812542303)
    (843,9.0)
    (840,8.195262145875635)
    (839,7.39052429175127)
    (836,7.183503419072274)
    (821,6.41944753774202)
    (815,6.086114204408686)
    (803,6.183503419072274)
    (801,6.195262145875636)
    (782,5.861928812542302)
    (780,5.183503419072274)
    (764,5.195262145875636)
    (760,4.861928812542302)
    (749,5.0)
    (718,4.195262145875636)
    (717,3.8619288125423012)
    (714,3.1835034190722737)
    (710,2.7238576250846034)
    (691,2.8619288125423017)
    (682,2.1835034190722737)
    (654,1.4194475377420195)
    (632,1.0861142044086864)
    (631,0.5857864376269049)
    (606,0.7238576250846034)
    (589,0.08611420440868622)
    (553,0.18350341907227397)
    (547,0.19526214587563495)
    (535,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyblue, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (535,0.3333333333333333)
    (547,0.6666666666666666)
    (553,1.0)
    (589,1.3333333333333333)
    (606,1.6666666666666667)
    (631,2.0)
    (632,2.3333333333333335)
    (654,2.6666666666666665)
    (682,3.0)
    (691,3.3333333333333335)
    (710,3.6666666666666665)
    (714,4.0)
    (717,4.333333333333333)
    (718,4.666666666666667)
    (749,5.0)
    (760,5.333333333333333)
    (764,5.666666666666667)
    (780,6.0)
    (782,6.333333333333333)
    (801,6.666666666666667)
    (803,7.0)
    (815,7.333333333333333)
    (821,7.666666666666667)
    (836,8.0)
    (839,8.333333333333334)
    (840,8.666666666666666)
    (843,9.0)
    (855,9.333333333333334)
    (860,9.666666666666666)
    (873,10.0)
    (892,10.333333333333334)
    (905,10.666666666666666)
    (925,11.0)
    (934,11.333333333333334)
    (943,11.666666666666666)
    (945,12.0)
    (952,12.333333333333334)
    (959,12.666666666666666)
    (961,13.0)
    (974,13.666666666666666)
    (991,14.0)
    (992,14.666666666666666)
    (1004,15.0)
    (1011,15.333333333333334)
    (1013,15.666666666666666)
    (1014,16.0)
    (1021,16.333333333333332)
    (1031,16.666666666666668)
    (1058,17.333333333333332)
    (1060,17.666666666666668)
    (1062,18.0)
    (1064,18.333333333333332)
    (1065,18.666666666666668)
    (1069,19.0)
    (1070,19.333333333333332)
    (1072,19.666666666666668)
    (1079,20.0)
    (1092,20.333333333333332)
    (1096,20.666666666666668)
    (1104,21.0)
    (1107,21.333333333333332)
    (1112,21.666666666666668)
    (1118,22.0)
    (1127,22.333333333333332)
    (1132,22.666666666666668)
    (1138,23.0)
    (1143,23.333333333333332)
    (1162,23.666666666666668)
    (1165,24.0)
    (1166,24.333333333333332)
    (1181,24.666666666666668)
    (1218,25.0)
    (1226,25.333333333333332)
    (1232,25.666666666666668)
    (1263,26.0)
    (1273,26.333333333333332)
    (1274,26.666666666666668)
    (1283,27.0)
    (1284,27.333333333333332)
    (1303,27.666666666666668)
    (1331,28.0)
    (1368,28.333333333333332)
    (1375,28.666666666666668)
    (1379,29.0)
    (1384,29.333333333333332)
    (1403,30.0)
    (1415,30.333333333333332)
    (1426,30.666666666666668)
    (1548,31.0)
    (1578,31.333333333333332)
    (1584,31.666666666666668)
    (1598,32.0)
    (1603,32.333333333333336)
    (1610,32.666666666666664)
    (1618,33.0)
    (1623,33.333333333333336)
    (1674,33.666666666666664)
    (1711,34.0)
    (1745,34.333333333333336)
    (1792,34.666666666666664)
    (1801,35.0)
    (1819,35.333333333333336)
    (1856,35.666666666666664)
    (1886,36.0)
    (1906,36.333333333333336)
    (1932,36.666666666666664)
    (1944,37.0)
    (1950,37.333333333333336)
    (1960,37.666666666666664)
    (2057,38.0)
    (2083,38.333333333333336)
    (2175,38.666666666666664)
    (2209,39.0)
    (2211,39.333333333333336)
    (2228,39.666666666666664)
    (2235,40.0)
    (2261,40.333333333333336)
    (2274,40.666666666666664)
    (2421,41.0)
    (2463,41.333333333333336)
    (2489,41.666666666666664)
    (2605,42.0)
    (2619,42.333333333333336)
    (2762,42.666666666666664)
    (2981,43.0)
    (2999,43.333333333333336)
    (3044,43.666666666666664)
    (3124,44.0)
    (3519,44.333333333333336)
    (3520,44.666666666666664)
    (3533,45.0)
    (3610,45.333333333333336)
    (3633,45.666666666666664)
    (3768,46.0)
    (4155,46.333333333333336)
    (4433,46.666666666666664)
    (4595,47.0)
    (4829,47.333333333333336)
    (4914,47.666666666666664)
    (5199,48.0)
    (5720,48.333333333333336)
    (6324,48.666666666666664)
    (7004,49.0)
    (7079,49.333333333333336)
    (7198,49.666666666666664)
    (7867,50.0)
    (8244,50.333333333333336)
    (8252,50.666666666666664)
    (8417,51.0)
    (13009,51.333333333333336)
    (13967,51.666666666666664)
    (15460,52.0)
    (15611,52.333333333333336)
    (17620,52.666666666666664)
    (17983,53.0)
    (19188,53.333333333333336)
    (19283,53.666666666666664)
    (19712,54.0)
    (19989,54.333333333333336)
    (20991,54.666666666666664)
    (22933,55.0)
    (24172,55.333333333333336)
    (25162,55.666666666666664)
    (25537,56.0)
    (25631,56.333333333333336)
    (26553,56.666666666666664)
    (26665,57.0)
    (30800,57.333333333333336)
    (32628,57.666666666666664)
    (36784,58.0)
    (37095,58.333333333333336)
    (37572,58.666666666666664)
    (48383,59.0)
    (48734,59.333333333333336)
    (50028,59.666666666666664)
    (54440,60.0)
    (54552,60.333333333333336)
    (56666,60.666666666666664)
    (57867,61.0)
    (63680,61.333333333333336)
    (66784,61.666666666666664)
    (68023,62.0)
    (68979,62.333333333333336)
    (75816,62.666666666666664)
    (108553,63.0)
    (114839,63.333333333333336)
    (117865,63.666666666666664)
    (121676,64.0)
    (137299,64.33333333333333)
    (149758,64.66666666666667)
    (170313,65.0)
    (179103,65.33333333333333)
    (181001,65.66666666666667)
    (192598,66.0)
    (201143,66.33333333333333)
    (217675,66.66666666666667)
    (220959,67.0)
    (238767,67.33333333333333)
    (265079,67.66666666666667)
    (284376,68.0)
    (291798,68.33333333333333)
    (379489,68.66666666666667)
    (418219,69.0)
    (420193,69.33333333333333)
    (435522,69.66666666666667)
    (526384,70.0)
    (556985,70.33333333333333)
    (613936,70.66666666666667)
    (645433,71.0)
    (673877,71.33333333333333)
    (706962,71.66666666666667)
    (830330,72.0)
    (966662,72.33333333333333)
    (1010954,72.66666666666667)
};
\addlegendentry{IS@1}

\addplot[color=plotlyorange, fill=plotlyorange, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (3163,0.804737854124365)
    (3412,1.1380711874576983)
    (3445,1.816496580927726)
    (3489,2.5805524622579803)
    (3568,2.9138857955913138)
    (3571,2.8164965809277263)
    (3586,2.8047378541243653)
    (3844,3.1380711874576983)
    (3877,3.8164965809277263)
    (3915,4.276142374915397)
    (3960,4.913885795591313)
    (3964,5.6329931618554525)
    (4039,6.388138000989659)
    (4059,6.721471334322993)
    (4103,6.6329931618554525)
    (4106,7.033006504530928)
    (4130,6.913885795591314)
    (4134,6.816496580927726)
    (4142,7.276142374915397)
    (4218,7.913885795591314)
    (4225,7.816496580927726)
    (4349,8.276142374915397)
    (4381,8.1380711874577)
    (4394,8.0)
    (4505,8.804737854124365)
    (4522,9.138071187457697)
    (4527,9.816496580927726)
    (4537,9.804737854124365)
    (4568,10.138071187457697)
    (4665,10.0)
    (4673,10.804737854124365)
    (4691,11.138071187457697)
    (4709,11.816496580927726)
    (4783,12.58055246225798)
    (4843,12.913885795591312)
    (4886,12.816496580927726)
    (4935,13.276142374915397)
    (4982,13.913885795591312)
    (4983,14.414213562373096)
    (5067,15.03300650453093)
    (5077,14.913885795591312)
    (5086,14.816496580927726)
    (5147,15.58055246225798)
    (5162,16.36633983786426)
    (5184,16.414213562373096)
    (5235,17.21895141649746)
    (5240,17.36633983786426)
    (5431,17.632993161855453)
    (5465,17.58055246225798)
    (5583,17.60947570824873)
    (5629,17.816496580927726)
    (5637,18.276142374915395)
    (5650,18.913885795591316)
    (5676,19.414213562373096)
    (5737,20.033006504530928)
    (5801,19.816496580927726)
    (5809,20.58055246225798)
    (5884,20.913885795591316)
    (5890,21.632993161855453)
    (5893,21.58055246225798)
    (5914,21.60947570824873)
    (5931,21.816496580927726)
    (5945,21.804737854124365)
    (5963,22.1380711874577)
    (5969,22.816496580927726)
    (5970,22.804737854124365)
    (5971,23.1380711874577)
    (5972,23.0)
    (6075,23.804737854124365)
    (6100,24.60947570824873)
    (6125,24.816496580927726)
    (6193,25.58055246225798)
    (6201,25.913885795591316)
    (6222,25.816496580927726)
    (6266,26.276142374915395)
    (6301,26.913885795591316)
    (6303,26.816496580927726)
    (6308,26.804737854124365)
    (6347,27.1380711874577)
    (6422,27.0)
    (6557,27.804737854124365)
    (6582,28.1380711874577)
    (6640,28.816496580927726)
    (6646,28.804737854124365)
    (6685,29.1380711874577)
    (6728,29.816496580927726)
    (6849,30.276142374915395)
    (6870,30.913885795591316)
    (6894,30.816496580927726)
    (6914,30.804737854124365)
    (6952,31.1380711874577)
    (6960,31.0)
    (7134,31.804737854124365)
    (7136,32.60947570824873)
    (7165,33.41421356237309)
    (7214,33.580552462257984)
    (7309,33.60947570824873)
    (7368,33.816496580927726)
    (7526,33.80473785412437)
    (7547,34.1380711874577)
    (7712,34.0)
    (7844,34.80473785412437)
    (8014,35.1380711874577)
    (8041,35.0)
    (8266,35.80473785412437)
    (8413,36.1380711874577)
    (8448,36.0)
    (8792,36.80473785412437)
    (8830,37.1380711874577)
    (8862,37.0)
    (8881,37.80473785412437)
    (8915,38.60947570824873)
    (8953,39.41421356237309)
    (9187,39.580552462257984)
    (9191,39.91388579559131)
    (9221,39.816496580927726)
    (9262,39.80473785412437)
    (9398,40.1380711874577)
    (9415,40.816496580927726)
    (9454,41.2761423749154)
    (9823,41.1380711874577)
    (9832,41.816496580927726)
    (10044,42.2761423749154)
    (10110,42.1380711874577)
    (10217,42.816496580927726)
    (10245,43.580552462257984)
    (10461,44.36633983786426)
    (10522,44.63299316185545)
    (10589,44.580552462257984)
    (10605,44.60947570824873)
    (10614,44.816496580927726)
    (10656,45.580552462257984)
    (10693,46.36633983786426)
    (11055,46.63299316185545)
    (11098,46.580552462257984)
    (11725,47.36633983786426)
    (11884,47.41421356237309)
    (12003,48.21895141649746)
    (12100,49.02368927062182)
    (12108,49.160246899469286)
    (12169,49.38813800098966)
    (12244,49.36633983786426)
    (12365,49.41421356237309)
    (12727,49.580552462257984)
    (12787,49.60947570824873)
    (12875,49.816496580927726)
    (12944,49.80473785412437)
    (13483,50.1380711874577)
    (13680,50.816496580927726)
    (14830,50.80473785412437)
    (14974,51.1380711874577)
    (18388,51.816496580927726)
    (19570,51.80473785412437)
    (21075,52.1380711874577)
    (22326,52.0)
    (22693,52.80473785412437)
    (23114,53.1380711874577)
    (24342,53.0)
    (24640,53.80473785412437)
    (24926,54.1380711874577)
    (25181,54.816496580927726)
    (25277,55.2761423749154)
    (26963,55.91388579559131)
    (27000,56.63299316185545)
    (27128,57.03300650453093)
    (29850,57.55228474983079)
    (30435,58.160246899469286)
    (31057,58.03300650453093)
    (31581,58.72147133432299)
    (31689,58.63299316185545)
    (32385,59.38813800098966)
    (33387,59.72147133432299)
    (35574,60.160246899469286)
    (37298,60.690355937288494)
    (37697,60.55228474983079)
    (39538,60.41421356237309)
    (39917,61.03300650453093)
    (41480,61.55228474983079)
    (43386,61.41421356237309)
    (43652,61.2761423749154)
    (46569,61.91388579559131)
    (47265,61.816496580927726)
    (47658,62.2761423749154)
    (48301,62.91388579559131)
    (50324,62.816496580927726)
    (52129,63.2761423749154)
    (53378,63.91388579559131)
    (55340,64.41421356237309)
    (59305,64.2761423749154)
    (64683,64.1380711874577)
    (73179,64.81649658092772)
    (74940,64.80473785412435)
    (75190,65.1380711874577)
    (80474,65.81649658092772)
    (85642,65.80473785412435)
    (92250,66.1380711874577)
    (97216,66.81649658092772)
    (100307,66.80473785412435)
    (107092,67.1380711874577)
    (119472,67.0)
    (129276,67.80473785412435)
    (149283,68.1380711874577)
    (150287,68.81649658092772)
    (158668,69.2761423749154)
    (175287,69.91388579559131)
    (183496,69.81649658092772)
    (185601,69.80473785412435)
    (194122,70.1380711874577)
    (197362,70.0)
    (204438,70.80473785412435)
    (237002,71.1380711874577)
    (243792,71.81649658092772)
    (248931,72.2761423749154)
    (262477,72.91388579559131)
    (263359,73.63299316185545)
    (266599,74.38813800098966)
    (290936,74.721471334323)
    (296744,74.63299316185545)
    (310849,75.38813800098966)
    (324033,75.721471334323)
    (325487,75.63299316185545)
    (328228,76.03300650453092)
    (396140,76.5522847498308)
    (398472,76.41421356237309)
    (426451,77.03300650453092)
    (481483,77.721471334323)
    (482544,78.44948974278317)
    (486966,78.38813800098966)
    (499576,79.16110492451597)
    (532126,79.16024689946929)
    (584679,79.9580026246706)
    (609139,80.02368927062183)
    (623566,80.82842712474618)
    (652809,81.63316497887055)
    (670816,82.43790283299492)
    (712682,82.55902608401044)
    (713969,82.63316497887055)
    (763884,83.43790283299492)
    (771803,83.55902608401044)
    (797310,84.36101532453152)
    (807862,84.43790283299492)
    (817618,84.55902608401044)
    (835460,84.63316497887055)
    (835797,84.7578728318319)
    (868267,84.94392028877594)
    (914178,85.73267967572852)
    (1019401,86.52527896759675)
    (1019401,78.8080543657366)
    (914178,78.93398699093814)
    (868267,79.05607971122406)
    (835797,78.57546050150144)
    (835460,78.0335016877961)
    (817618,77.44097391598956)
    (807862,76.89543050033842)
    (797310,76.30565134213514)
    (771803,76.44097391598956)
    (763884,75.89543050033842)
    (713969,76.0335016877961)
    (712682,75.44097391598956)
    (670816,74.89543050033842)
    (652809,75.0335016877961)
    (623566,75.17157287525382)
    (609139,75.30964406271151)
    (584679,74.70866404199606)
    (532126,74.83975310053071)
    (499576,74.17222840881738)
    (486966,74.278528665677)
    (482544,73.55051025721683)
    (481483,73.61186199901034)
    (426451,73.63366016213574)
    (398472,73.58578643762691)
    (396140,72.78104858350254)
    (328228,72.63366016213574)
    (325487,72.36700683814455)
    (324033,71.61186199901034)
    (310849,71.278528665677)
    (296744,71.36700683814455)
    (290936,70.61186199901034)
    (266599,70.278528665677)
    (263359,70.36700683814455)
    (262477,70.41944753774203)
    (248931,70.39052429175126)
    (243792,70.18350341907228)
    (237002,70.19526214587565)
    (204438,69.8619288125423)
    (197362,70.0)
    (194122,69.19526214587565)
    (185601,68.8619288125423)
    (183496,68.18350341907228)
    (175287,67.41944753774203)
    (158668,67.39052429175126)
    (150287,67.18350341907228)
    (149283,67.19526214587565)
    (129276,66.8619288125423)
    (119472,67.0)
    (107092,66.19526214587565)
    (100307,65.8619288125423)
    (97216,65.18350341907228)
    (92250,65.19526214587565)
    (85642,64.8619288125423)
    (80474,64.18350341907228)
    (75190,64.19526214587565)
    (74940,63.861928812542295)
    (73179,63.183503419072274)
    (64683,63.19526214587563)
    (59305,62.39052429175127)
    (55340,61.58578643762691)
    (53378,61.419447537742016)
    (52129,61.39052429175127)
    (50324,61.183503419072274)
    (48301,60.419447537742016)
    (47658,60.39052429175127)
    (47265,60.183503419072274)
    (46569,59.419447537742016)
    (43652,59.39052429175127)
    (43386,58.58578643762691)
    (41480,57.78104858350254)
    (39917,57.63366016213574)
    (39538,57.58578643762691)
    (37697,56.78104858350254)
    (37298,55.97631072937818)
    (35574,55.839753100530714)
    (33387,55.61186199901034)
    (32385,55.27852866567701)
    (31689,55.36700683814455)
    (31581,54.61186199901034)
    (31057,54.63366016213574)
    (30435,53.839753100530714)
    (29850,53.78104858350254)
    (27128,53.63366016213574)
    (27000,53.36700683814455)
    (26963,53.419447537742016)
    (25277,53.39052429175127)
    (25181,53.183503419072274)
    (24926,53.19526214587563)
    (24640,52.8619288125423)
    (24342,53.0)
    (23114,52.19526214587563)
    (22693,51.8619288125423)
    (22326,52.0)
    (21075,51.19526214587563)
    (19570,50.8619288125423)
    (18388,50.183503419072274)
    (14974,50.19526214587563)
    (14830,49.8619288125423)
    (13680,49.183503419072274)
    (13483,49.19526214587563)
    (12944,48.8619288125423)
    (12875,48.183503419072274)
    (12787,47.7238576250846)
    (12727,47.08611420440869)
    (12365,46.58578643762691)
    (12244,45.96699349546907)
    (12169,45.27852866567701)
    (12108,44.839753100530714)
    (12100,44.309644062711506)
    (12003,44.44771525016921)
    (11884,44.58578643762691)
    (11725,43.96699349546907)
    (11098,44.08611420440869)
    (11055,43.36700683814455)
    (10693,42.96699349546907)
    (10656,43.08611420440869)
    (10614,43.183503419072274)
    (10605,42.7238576250846)
    (10589,42.08611420440869)
    (10522,41.36700683814455)
    (10461,40.96699349546907)
    (10245,41.08611420440869)
    (10217,41.183503419072274)
    (10110,41.19526214587563)
    (10044,40.39052429175127)
    (9832,40.183503419072274)
    (9823,40.19526214587563)
    (9454,39.39052429175127)
    (9415,39.183503419072274)
    (9398,39.19526214587563)
    (9262,38.8619288125423)
    (9221,38.183503419072274)
    (9191,37.419447537742016)
    (9187,37.08611420440869)
    (8953,36.58578643762691)
    (8915,36.7238576250846)
    (8881,36.8619288125423)
    (8862,37.0)
    (8830,36.19526214587563)
    (8792,35.8619288125423)
    (8448,36.0)
    (8413,35.19526214587563)
    (8266,34.8619288125423)
    (8041,35.0)
    (8014,34.19526214587563)
    (7844,33.8619288125423)
    (7712,34.0)
    (7547,33.19526214587563)
    (7526,32.8619288125423)
    (7368,32.183503419072274)
    (7309,31.7238576250846)
    (7214,31.086114204408688)
    (7165,30.585786437626904)
    (7136,30.723857625084605)
    (7134,30.8619288125423)
    (6960,31.0)
    (6952,30.195262145875635)
    (6914,29.8619288125423)
    (6894,29.183503419072274)
    (6870,28.41944753774202)
    (6849,28.39052429175127)
    (6728,28.183503419072274)
    (6685,28.195262145875635)
    (6646,27.8619288125423)
    (6640,27.183503419072274)
    (6582,27.195262145875635)
    (6557,26.8619288125423)
    (6422,27.0)
    (6347,26.195262145875635)
    (6308,25.8619288125423)
    (6303,25.183503419072274)
    (6301,24.41944753774202)
    (6266,24.39052429175127)
    (6222,24.183503419072274)
    (6201,23.41944753774202)
    (6193,23.086114204408684)
    (6125,23.183503419072274)
    (6100,22.723857625084605)
    (6075,22.8619288125423)
    (5972,23.0)
    (5971,22.195262145875635)
    (5970,21.8619288125423)
    (5969,21.183503419072274)
    (5963,21.195262145875635)
    (5945,20.8619288125423)
    (5931,20.183503419072274)
    (5914,19.723857625084605)
    (5893,19.086114204408684)
    (5890,18.367006838144547)
    (5884,18.41944753774202)
    (5809,18.086114204408684)
    (5801,18.183503419072274)
    (5737,16.633660162135737)
    (5676,16.585786437626904)
    (5650,16.41944753774202)
    (5637,16.39052429175127)
    (5629,16.183503419072274)
    (5583,15.723857625084605)
    (5465,15.086114204408686)
    (5431,14.367006838144547)
    (5240,13.96699349546907)
    (5235,13.447715250169207)
    (5184,13.585786437626904)
    (5162,12.96699349546907)
    (5147,13.086114204408688)
    (5086,13.183503419072274)
    (5077,12.41944753774202)
    (5067,11.633660162135739)
    (4983,11.585786437626904)
    (4982,11.41944753774202)
    (4935,11.390524291751271)
    (4886,11.183503419072274)
    (4843,10.41944753774202)
    (4783,10.086114204408688)
    (4709,10.183503419072274)
    (4691,10.195262145875635)
    (4673,9.861928812542303)
    (4665,10.0)
    (4568,9.195262145875635)
    (4537,8.861928812542303)
    (4527,8.183503419072274)
    (4522,8.195262145875635)
    (4505,7.861928812542303)
    (4394,8.0)
    (4381,7.195262145875636)
    (4349,6.3905242917512695)
    (4225,6.183503419072274)
    (4218,5.41944753774202)
    (4142,5.3905242917512695)
    (4134,5.183503419072274)
    (4130,4.41944753774202)
    (4106,3.633660162135738)
    (4103,3.367006838144548)
    (4059,2.6118619990103413)
    (4039,2.2785286656770074)
    (3964,2.367006838144548)
    (3960,2.4194475377420197)
    (3915,2.3905242917512703)
    (3877,2.1835034190722737)
    (3844,2.1952621458756347)
    (3586,1.8619288125423017)
    (3571,1.183503419072274)
    (3568,0.4194475377420197)
    (3489,0.08611420440868622)
    (3445,0.18350341907227397)
    (3412,0.19526214587563495)
    (3163,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyorange, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (3163,0.3333333333333333)
    (3412,0.6666666666666666)
    (3445,1.0)
    (3489,1.3333333333333333)
    (3568,1.6666666666666667)
    (3571,2.0)
    (3586,2.3333333333333335)
    (3844,2.6666666666666665)
    (3877,3.0)
    (3915,3.3333333333333335)
    (3960,3.6666666666666665)
    (3964,4.0)
    (4039,4.333333333333333)
    (4059,4.666666666666667)
    (4103,5.0)
    (4106,5.333333333333333)
    (4130,5.666666666666667)
    (4134,6.0)
    (4142,6.333333333333333)
    (4218,6.666666666666667)
    (4225,7.0)
    (4349,7.333333333333333)
    (4381,7.666666666666667)
    (4394,8.0)
    (4505,8.333333333333334)
    (4522,8.666666666666666)
    (4527,9.0)
    (4537,9.333333333333334)
    (4568,9.666666666666666)
    (4665,10.0)
    (4673,10.333333333333334)
    (4691,10.666666666666666)
    (4709,11.0)
    (4783,11.333333333333334)
    (4843,11.666666666666666)
    (4886,12.0)
    (4935,12.333333333333334)
    (4982,12.666666666666666)
    (4983,13.0)
    (5067,13.333333333333334)
    (5077,13.666666666666666)
    (5086,14.0)
    (5147,14.333333333333334)
    (5162,14.666666666666666)
    (5184,15.0)
    (5235,15.333333333333334)
    (5240,15.666666666666666)
    (5431,16.0)
    (5465,16.333333333333332)
    (5583,16.666666666666668)
    (5629,17.0)
    (5637,17.333333333333332)
    (5650,17.666666666666668)
    (5676,18.0)
    (5737,18.333333333333332)
    (5801,19.0)
    (5809,19.333333333333332)
    (5884,19.666666666666668)
    (5890,20.0)
    (5893,20.333333333333332)
    (5914,20.666666666666668)
    (5931,21.0)
    (5945,21.333333333333332)
    (5963,21.666666666666668)
    (5969,22.0)
    (5970,22.333333333333332)
    (5971,22.666666666666668)
    (5972,23.0)
    (6075,23.333333333333332)
    (6100,23.666666666666668)
    (6125,24.0)
    (6193,24.333333333333332)
    (6201,24.666666666666668)
    (6222,25.0)
    (6266,25.333333333333332)
    (6301,25.666666666666668)
    (6303,26.0)
    (6308,26.333333333333332)
    (6347,26.666666666666668)
    (6422,27.0)
    (6557,27.333333333333332)
    (6582,27.666666666666668)
    (6640,28.0)
    (6646,28.333333333333332)
    (6685,28.666666666666668)
    (6728,29.0)
    (6849,29.333333333333332)
    (6870,29.666666666666668)
    (6894,30.0)
    (6914,30.333333333333332)
    (6952,30.666666666666668)
    (6960,31.0)
    (7134,31.333333333333332)
    (7136,31.666666666666668)
    (7165,32.0)
    (7214,32.333333333333336)
    (7309,32.666666666666664)
    (7368,33.0)
    (7526,33.333333333333336)
    (7547,33.666666666666664)
    (7712,34.0)
    (7844,34.333333333333336)
    (8014,34.666666666666664)
    (8041,35.0)
    (8266,35.333333333333336)
    (8413,35.666666666666664)
    (8448,36.0)
    (8792,36.333333333333336)
    (8830,36.666666666666664)
    (8862,37.0)
    (8881,37.333333333333336)
    (8915,37.666666666666664)
    (8953,38.0)
    (9187,38.333333333333336)
    (9191,38.666666666666664)
    (9221,39.0)
    (9262,39.333333333333336)
    (9398,39.666666666666664)
    (9415,40.0)
    (9454,40.333333333333336)
    (9823,40.666666666666664)
    (9832,41.0)
    (10044,41.333333333333336)
    (10110,41.666666666666664)
    (10217,42.0)
    (10245,42.333333333333336)
    (10461,42.666666666666664)
    (10522,43.0)
    (10589,43.333333333333336)
    (10605,43.666666666666664)
    (10614,44.0)
    (10656,44.333333333333336)
    (10693,44.666666666666664)
    (11055,45.0)
    (11098,45.333333333333336)
    (11725,45.666666666666664)
    (11884,46.0)
    (12003,46.333333333333336)
    (12100,46.666666666666664)
    (12108,47.0)
    (12169,47.333333333333336)
    (12244,47.666666666666664)
    (12365,48.0)
    (12727,48.333333333333336)
    (12787,48.666666666666664)
    (12875,49.0)
    (12944,49.333333333333336)
    (13483,49.666666666666664)
    (13680,50.0)
    (14830,50.333333333333336)
    (14974,50.666666666666664)
    (18388,51.0)
    (19570,51.333333333333336)
    (21075,51.666666666666664)
    (22326,52.0)
    (22693,52.333333333333336)
    (23114,52.666666666666664)
    (24342,53.0)
    (24640,53.333333333333336)
    (24926,53.666666666666664)
    (25181,54.0)
    (25277,54.333333333333336)
    (26963,54.666666666666664)
    (27000,55.0)
    (27128,55.333333333333336)
    (29850,55.666666666666664)
    (30435,56.0)
    (31057,56.333333333333336)
    (31581,56.666666666666664)
    (31689,57.0)
    (32385,57.333333333333336)
    (33387,57.666666666666664)
    (35574,58.0)
    (37298,58.333333333333336)
    (37697,58.666666666666664)
    (39538,59.0)
    (39917,59.333333333333336)
    (41480,59.666666666666664)
    (43386,60.0)
    (43652,60.333333333333336)
    (46569,60.666666666666664)
    (47265,61.0)
    (47658,61.333333333333336)
    (48301,61.666666666666664)
    (50324,62.0)
    (52129,62.333333333333336)
    (53378,62.666666666666664)
    (55340,63.0)
    (59305,63.333333333333336)
    (64683,63.666666666666664)
    (73179,64.0)
    (74940,64.33333333333333)
    (75190,64.66666666666667)
    (80474,65.0)
    (85642,65.33333333333333)
    (92250,65.66666666666667)
    (97216,66.0)
    (100307,66.33333333333333)
    (107092,66.66666666666667)
    (119472,67.0)
    (129276,67.33333333333333)
    (149283,67.66666666666667)
    (150287,68.0)
    (158668,68.33333333333333)
    (175287,68.66666666666667)
    (183496,69.0)
    (185601,69.33333333333333)
    (194122,69.66666666666667)
    (197362,70.0)
    (204438,70.33333333333333)
    (237002,70.66666666666667)
    (243792,71.0)
    (248931,71.33333333333333)
    (262477,71.66666666666667)
    (263359,72.0)
    (266599,72.33333333333333)
    (290936,72.66666666666667)
    (296744,73.0)
    (310849,73.33333333333333)
    (324033,73.66666666666667)
    (325487,74.0)
    (328228,74.33333333333333)
    (396140,74.66666666666667)
    (398472,75.0)
    (426451,75.33333333333333)
    (481483,75.66666666666667)
    (482544,76.0)
    (486966,76.33333333333333)
    (499576,76.66666666666667)
    (532126,77.0)
    (584679,77.33333333333333)
    (609139,77.66666666666667)
    (623566,78.0)
    (652809,78.33333333333333)
    (670816,78.66666666666667)
    (712682,79.0)
    (713969,79.33333333333333)
    (763884,79.66666666666667)
    (771803,80.0)
    (797310,80.33333333333333)
    (807862,80.66666666666667)
    (817618,81.0)
    (835460,81.33333333333333)
    (835797,81.66666666666667)
    (868267,82.0)
    (914178,82.33333333333333)
    (1019401,82.66666666666667)
};
\addlegendentry{IS@5}

\addplot[color=plotlygreen, fill=plotlygreen, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (6190,0.804737854124365)
    (6373,1.1380711874576983)
    (6873,1.816496580927726)
    (6888,1.8047378541243648)
    (6958,2.1380711874576983)
    (7035,2.8164965809277263)
    (7203,2.8047378541243653)
    (7382,3.1380711874576983)
    (7434,3.8164965809277263)
    (7645,4.276142374915397)
    (7720,4.138071187457698)
    (7981,4.0)
    (8033,4.804737854124364)
    (8197,5.138071187457698)
    (8201,5.0)
    (8204,5.804737854124364)
    (8223,6.138071187457698)
    (8370,6.0)
    (8422,6.804737854124364)
    (8668,7.138071187457698)
    (8717,7.816496580927726)
    (8869,8.1380711874577)
    (8957,8.816496580927726)
    (8964,8.804737854124365)
    (9047,9.138071187457697)
    (9074,9.0)
    (9203,9.804737854124365)
    (9252,10.609475708248729)
    (9270,10.816496580927726)
    (9292,10.804737854124365)
    (9318,11.138071187457697)
    (9488,11.816496580927726)
    (9513,11.804737854124365)
    (9564,12.138071187457697)
    (9598,12.0)
    (9609,12.804737854124365)
    (9725,13.138071187457697)
    (9786,13.816496580927726)
    (9832,14.58055246225798)
    (9855,14.609475708248729)
    (9877,14.816496580927726)
    (9916,15.276142374915397)
    (9928,15.913885795591312)
    (9949,15.816496580927726)
    (10113,16.138071187457697)
    (10282,16.0)
    (10571,16.804737854124365)
    (10684,17.1380711874577)
    (10712,17.816496580927726)
    (10874,17.804737854124365)
    (10987,18.1380711874577)
    (11060,18.816496580927726)
    (11144,18.804737854124365)
    (11154,19.1380711874577)
    (11206,19.816496580927726)
    (11260,20.58055246225798)
    (11321,21.366339837864263)
    (11330,21.632993161855453)
    (11398,21.58055246225798)
    (11456,21.913885795591316)
    (11473,21.816496580927726)
    (11623,21.804737854124365)
    (11639,22.1380711874577)
    (11746,22.816496580927726)
    (11810,22.804737854124365)
    (11886,23.1380711874577)
    (11975,23.816496580927726)
    (12027,23.804737854124365)
    (12063,24.60947570824873)
    (12140,24.816496580927726)
    (12150,24.804737854124365)
    (12203,25.60947570824873)
    (12227,25.816496580927726)
    (12261,26.276142374915395)
    (12432,26.1380711874577)
    (12484,26.816496580927726)
    (12508,26.804737854124365)
    (12516,27.1380711874577)
    (12729,27.816496580927726)
    (12791,28.58055246225798)
    (12948,28.60947570824873)
    (12960,28.816496580927726)
    (12999,29.58055246225798)
    (13025,29.60947570824873)
    (13095,29.816496580927726)
    (13105,30.276142374915395)
    (13220,30.913885795591316)
    (13475,30.816496580927726)
    (13862,31.276142374915395)
    (13894,31.1380711874577)
    (13900,31.816496580927726)
    (13940,31.804737854124365)
    (14120,32.60947570824873)
    (14227,32.816496580927726)
    (14313,33.580552462257984)
    (14316,33.60947570824873)
    (14379,33.816496580927726)
    (14473,33.80473785412437)
    (14680,34.60947570824873)
    (15151,34.816496580927726)
    (15372,35.2761423749154)
    (15467,35.91388579559131)
    (15781,35.816496580927726)
    (15805,36.580552462257984)
    (15819,36.60947570824873)
    (16014,36.816496580927726)
    (16035,37.2761423749154)
    (16188,37.1380711874577)
    (16263,37.816496580927726)
    (17122,37.80473785412437)
    (17638,38.1380711874577)
    (17662,38.816496580927726)
    (17686,39.580552462257984)
    (17690,39.91388579559131)
    (17707,39.816496580927726)
    (17796,40.2761423749154)
    (18280,40.91388579559131)
    (18579,41.63299316185545)
    (18659,41.580552462257984)
    (18691,41.91388579559131)
    (18695,41.816496580927726)
    (19370,42.2761423749154)
    (19453,42.1380711874577)
    (19532,42.816496580927726)
    (19645,42.80473785412437)
    (19676,43.1380711874577)
    (19918,43.0)
    (20071,43.80473785412437)
    (20092,44.1380711874577)
    (20225,44.816496580927726)
    (20267,44.80473785412437)
    (20584,45.60947570824873)
    (20722,45.816496580927726)
    (20928,46.580552462257984)
    (20944,46.60947570824873)
    (21448,46.816496580927726)
    (21865,47.580552462257984)
    (22029,48.36633983786426)
    (22105,48.63299316185545)
    (22355,48.580552462257984)
    (22562,48.91388579559131)
    (22707,49.41421356237309)
    (23114,50.03300650453093)
    (23135,50.55228474983079)
    (23406,50.41421356237309)
    (23480,50.2761423749154)
    (23520,50.1380711874577)
    (23596,50.0)
    (23807,50.80473785412437)
    (23963,51.1380711874577)
    (24183,51.816496580927726)
    (24313,51.80473785412437)
    (24345,52.60947570824873)
    (24513,52.816496580927726)
    (25340,52.80473785412437)
    (26297,53.1380711874577)
    (27058,53.816496580927726)
    (27827,54.580552462257984)
    (29213,55.36633983786426)
    (29838,55.63299316185545)
    (30321,55.580552462257984)
    (31755,55.60947570824873)
    (31771,55.816496580927726)
    (32964,56.2761423749154)
    (36720,56.91388579559131)
    (38497,57.41421356237309)
    (39903,58.03300650453093)
    (40148,58.55228474983079)
    (40453,58.41421356237309)
    (40497,59.03300650453093)
    (42270,58.91388579559131)
    (42425,58.816496580927726)
    (43209,58.80473785412437)
    (44759,59.1380711874577)
    (45791,59.816496580927726)
    (46897,60.2761423749154)
    (47237,60.1380711874577)
    (47254,60.816496580927726)
    (47442,60.80473785412437)
    (47863,61.1380711874577)
    (49428,61.816496580927726)
    (51696,61.80473785412437)
    (52047,62.1380711874577)
    (52187,62.0)
    (60993,62.80473785412437)
    (61820,63.1380711874577)
    (62455,63.816496580927726)
    (62653,63.80473785412437)
    (68815,64.1380711874577)
    (73617,64.81649658092772)
    (79495,65.58055246225797)
    (83845,65.91388579559131)
    (86429,66.41421356237309)
    (86799,67.03300650453092)
    (90286,67.5522847498308)
    (95617,67.41421356237309)
    (101100,68.03300650453092)
    (101334,68.5522847498308)
    (109419,69.16024689946929)
    (113290,69.82777159118262)
    (114862,70.29133595800394)
    (115622,70.82842712474618)
    (116785,71.42453949849856)
    (121405,71.29133595800394)
    (129474,71.94392028877594)
    (132581,72.42453949849856)
    (134057,73.06601300906186)
    (138283,73.55902608401044)
    (142178,73.42453949849856)
    (144305,74.06601300906186)
    (146744,73.94392028877594)
    (157582,74.42453949849856)
    (172663,74.9664983122039)
    (221572,74.82842712474618)
    (251463,74.69035593728849)
    (259755,74.5522847498308)
    (277146,74.41421356237309)
    (289638,75.03300650453092)
    (303757,75.5522847498308)
    (304854,76.16024689946929)
    (307150,76.03300650453092)
    (308062,75.91388579559131)
    (308877,75.81649658092772)
    (337768,76.2761423749154)
    (350623,76.91388579559131)
    (372822,77.63299316185545)
    (392998,78.38813800098966)
    (435591,78.36633983786426)
    (441394,78.63299316185545)
    (450482,79.38813800098966)
    (455867,79.721471334323)
    (473824,79.63299316185545)
    (526645,80.03300650453092)
    (548235,80.721471334323)
    (559478,81.44948974278317)
    (581099,82.2007750890142)
    (627402,82.53410842234754)
    (631328,82.94392028877594)
    (660028,83.42453949849856)
    (673570,83.29133595800394)
    (740998,83.94392028877594)
    (755954,83.82777159118262)
    (839242,84.29133595800394)
    (843559,84.94392028877594)
    (861048,85.63316497887055)
    (885161,86.06601300906186)
    (923775,85.94392028877594)
    (924897,86.42453949849856)
    (964625,86.9664983122039)
    (1013400,87.55902608401044)
    (1034305,88.1919456342634)
    (1034305,80.47472103240325)
    (1013400,80.44097391598956)
    (964625,80.36683502112945)
    (924897,80.2421271681681)
    (923775,80.05607971122406)
    (885161,79.26732032427148)
    (861048,79.0335016877961)
    (843559,79.05607971122406)
    (839242,79.0419973753294)
    (755954,78.83889507548403)
    (740998,78.05607971122406)
    (673570,78.0419973753294)
    (660028,77.2421271681681)
    (631328,77.05607971122406)
    (627402,76.7992249109858)
    (581099,76.46589157765246)
    (559478,76.55051025721683)
    (548235,76.61186199901034)
    (526645,76.63366016213574)
    (473824,76.36700683814455)
    (455867,75.61186199901034)
    (450482,75.278528665677)
    (441394,75.36700683814455)
    (435591,74.96699349546908)
    (392998,74.278528665677)
    (372822,74.36700683814455)
    (350623,74.41944753774203)
    (337768,74.39052429175126)
    (308877,74.18350341907228)
    (308062,73.41944753774203)
    (307150,72.63366016213574)
    (304854,71.83975310053071)
    (303757,71.78104858350254)
    (289638,71.63366016213574)
    (277146,71.58578643762691)
    (259755,70.78104858350254)
    (251463,69.97631072937817)
    (221572,69.17157287525382)
    (172663,68.36683502112945)
    (157582,68.2421271681681)
    (146744,68.05607971122406)
    (144305,67.26732032427148)
    (142178,67.2421271681681)
    (138283,66.44097391598956)
    (134057,66.26732032427148)
    (132581,66.2421271681681)
    (129474,66.05607971122406)
    (121405,66.0419973753294)
    (116785,65.2421271681681)
    (115622,65.17157287525382)
    (114862,65.0419973753294)
    (113290,64.83889507548403)
    (109419,64.83975310053071)
    (101334,64.78104858350254)
    (101100,64.63366016213574)
    (95617,64.58578643762691)
    (90286,63.781048583502546)
    (86799,63.63366016213573)
    (86429,63.58578643762691)
    (83845,63.41944753774202)
    (79495,63.08611420440868)
    (73617,63.183503419072274)
    (68815,63.19526214587563)
    (62653,62.8619288125423)
    (62455,62.183503419072274)
    (61820,62.19526214587563)
    (60993,61.8619288125423)
    (52187,62.0)
    (52047,61.19526214587563)
    (51696,60.8619288125423)
    (49428,60.183503419072274)
    (47863,60.19526214587563)
    (47442,59.8619288125423)
    (47254,59.183503419072274)
    (47237,59.19526214587563)
    (46897,58.39052429175127)
    (45791,58.183503419072274)
    (44759,58.19526214587563)
    (43209,57.8619288125423)
    (42425,57.183503419072274)
    (42270,56.419447537742016)
    (40497,55.63366016213574)
    (40453,55.58578643762691)
    (40148,54.78104858350254)
    (39903,54.63366016213574)
    (38497,54.58578643762691)
    (36720,54.419447537742016)
    (32964,54.39052429175127)
    (31771,54.183503419072274)
    (31755,53.7238576250846)
    (30321,53.08611420440869)
    (29838,52.36700683814455)
    (29213,51.96699349546907)
    (27827,52.08611420440869)
    (27058,52.183503419072274)
    (26297,52.19526214587563)
    (25340,51.8619288125423)
    (24513,51.183503419072274)
    (24345,50.7238576250846)
    (24313,50.8619288125423)
    (24183,50.183503419072274)
    (23963,50.19526214587563)
    (23807,49.8619288125423)
    (23596,50.0)
    (23520,49.19526214587563)
    (23480,48.39052429175127)
    (23406,47.58578643762691)
    (23135,46.78104858350254)
    (23114,46.63366016213574)
    (22707,46.58578643762691)
    (22562,46.419447537742016)
    (22355,46.08611420440869)
    (22105,45.36700683814455)
    (22029,44.96699349546907)
    (21865,45.08611420440869)
    (21448,45.183503419072274)
    (20944,44.7238576250846)
    (20928,44.08611420440869)
    (20722,44.183503419072274)
    (20584,43.7238576250846)
    (20267,43.8619288125423)
    (20225,43.183503419072274)
    (20092,43.19526214587563)
    (20071,42.8619288125423)
    (19918,43.0)
    (19676,42.19526214587563)
    (19645,41.8619288125423)
    (19532,41.183503419072274)
    (19453,41.19526214587563)
    (19370,40.39052429175127)
    (18695,40.183503419072274)
    (18691,39.419447537742016)
    (18659,39.08611420440869)
    (18579,38.36700683814455)
    (18280,38.419447537742016)
    (17796,38.39052429175127)
    (17707,38.183503419072274)
    (17690,37.419447537742016)
    (17686,37.08611420440869)
    (17662,37.183503419072274)
    (17638,37.19526214587563)
    (17122,36.8619288125423)
    (16263,36.183503419072274)
    (16188,36.19526214587563)
    (16035,35.39052429175127)
    (16014,35.183503419072274)
    (15819,34.7238576250846)
    (15805,34.08611420440869)
    (15781,34.183503419072274)
    (15467,33.419447537742016)
    (15372,33.39052429175127)
    (15151,33.183503419072274)
    (14680,32.7238576250846)
    (14473,32.8619288125423)
    (14379,32.183503419072274)
    (14316,31.7238576250846)
    (14313,31.086114204408688)
    (14227,31.183503419072274)
    (14120,30.723857625084605)
    (13940,30.8619288125423)
    (13900,30.183503419072274)
    (13894,30.195262145875635)
    (13862,29.39052429175127)
    (13475,29.183503419072274)
    (13220,28.41944753774202)
    (13105,28.39052429175127)
    (13095,28.183503419072274)
    (13025,27.723857625084605)
    (12999,27.086114204408684)
    (12960,27.183503419072274)
    (12948,26.723857625084605)
    (12791,26.086114204408684)
    (12729,26.183503419072274)
    (12516,26.195262145875635)
    (12508,25.8619288125423)
    (12484,25.183503419072274)
    (12432,25.195262145875635)
    (12261,24.39052429175127)
    (12227,24.183503419072274)
    (12203,23.723857625084605)
    (12150,23.8619288125423)
    (12140,23.183503419072274)
    (12063,22.723857625084605)
    (12027,22.8619288125423)
    (11975,22.183503419072274)
    (11886,22.195262145875635)
    (11810,21.8619288125423)
    (11746,21.183503419072274)
    (11639,21.195262145875635)
    (11623,20.8619288125423)
    (11473,20.183503419072274)
    (11456,19.41944753774202)
    (11398,19.086114204408684)
    (11330,18.367006838144547)
    (11321,17.966993495469072)
    (11260,18.086114204408684)
    (11206,18.183503419072274)
    (11154,18.195262145875635)
    (11144,17.8619288125423)
    (11060,17.183503419072274)
    (10987,17.195262145875635)
    (10874,16.8619288125423)
    (10712,16.183503419072274)
    (10684,16.195262145875635)
    (10571,15.8619288125423)
    (10282,16.0)
    (10113,15.195262145875635)
    (9949,14.183503419072274)
    (9928,13.41944753774202)
    (9916,13.390524291751271)
    (9877,13.183503419072274)
    (9855,12.723857625084603)
    (9832,12.086114204408688)
    (9786,12.183503419072274)
    (9725,12.195262145875635)
    (9609,11.861928812542303)
    (9598,12.0)
    (9564,11.195262145875635)
    (9513,10.861928812542303)
    (9488,10.183503419072274)
    (9318,10.195262145875635)
    (9292,9.861928812542303)
    (9270,9.183503419072274)
    (9252,8.723857625084603)
    (9203,8.861928812542303)
    (9074,9.0)
    (9047,8.195262145875635)
    (8964,7.861928812542303)
    (8957,7.183503419072274)
    (8869,7.195262145875636)
    (8717,6.183503419072274)
    (8668,6.195262145875636)
    (8422,5.861928812542302)
    (8370,6.0)
    (8223,5.195262145875636)
    (8204,4.861928812542302)
    (8201,5.0)
    (8197,4.195262145875636)
    (8033,3.8619288125423012)
    (7981,4.0)
    (7720,3.1952621458756347)
    (7645,2.3905242917512703)
    (7434,2.1835034190722737)
    (7382,2.1952621458756347)
    (7203,1.8619288125423017)
    (7035,1.183503419072274)
    (6958,1.1952621458756352)
    (6888,0.8619288125423016)
    (6873,0.18350341907227397)
    (6373,0.19526214587563495)
    (6190,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlygreen, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (6190,0.3333333333333333)
    (6373,0.6666666666666666)
    (6873,1.0)
    (6888,1.3333333333333333)
    (6958,1.6666666666666667)
    (7035,2.0)
    (7203,2.3333333333333335)
    (7382,2.6666666666666665)
    (7434,3.0)
    (7645,3.3333333333333335)
    (7720,3.6666666666666665)
    (7981,4.0)
    (8033,4.333333333333333)
    (8197,4.666666666666667)
    (8201,5.0)
    (8204,5.333333333333333)
    (8223,5.666666666666667)
    (8370,6.0)
    (8422,6.333333333333333)
    (8668,6.666666666666667)
    (8717,7.0)
    (8869,7.666666666666667)
    (8957,8.0)
    (8964,8.333333333333334)
    (9047,8.666666666666666)
    (9074,9.0)
    (9203,9.333333333333334)
    (9252,9.666666666666666)
    (9270,10.0)
    (9292,10.333333333333334)
    (9318,10.666666666666666)
    (9488,11.0)
    (9513,11.333333333333334)
    (9564,11.666666666666666)
    (9598,12.0)
    (9609,12.333333333333334)
    (9725,12.666666666666666)
    (9786,13.0)
    (9832,13.333333333333334)
    (9855,13.666666666666666)
    (9877,14.0)
    (9916,14.333333333333334)
    (9928,14.666666666666666)
    (9949,15.0)
    (10113,15.666666666666666)
    (10282,16.0)
    (10571,16.333333333333332)
    (10684,16.666666666666668)
    (10712,17.0)
    (10874,17.333333333333332)
    (10987,17.666666666666668)
    (11060,18.0)
    (11144,18.333333333333332)
    (11154,18.666666666666668)
    (11206,19.0)
    (11260,19.333333333333332)
    (11321,19.666666666666668)
    (11330,20.0)
    (11398,20.333333333333332)
    (11456,20.666666666666668)
    (11473,21.0)
    (11623,21.333333333333332)
    (11639,21.666666666666668)
    (11746,22.0)
    (11810,22.333333333333332)
    (11886,22.666666666666668)
    (11975,23.0)
    (12027,23.333333333333332)
    (12063,23.666666666666668)
    (12140,24.0)
    (12150,24.333333333333332)
    (12203,24.666666666666668)
    (12227,25.0)
    (12261,25.333333333333332)
    (12432,25.666666666666668)
    (12484,26.0)
    (12508,26.333333333333332)
    (12516,26.666666666666668)
    (12729,27.0)
    (12791,27.333333333333332)
    (12948,27.666666666666668)
    (12960,28.0)
    (12999,28.333333333333332)
    (13025,28.666666666666668)
    (13095,29.0)
    (13105,29.333333333333332)
    (13220,29.666666666666668)
    (13475,30.0)
    (13862,30.333333333333332)
    (13894,30.666666666666668)
    (13900,31.0)
    (13940,31.333333333333332)
    (14120,31.666666666666668)
    (14227,32.0)
    (14313,32.333333333333336)
    (14316,32.666666666666664)
    (14379,33.0)
    (14473,33.333333333333336)
    (14680,33.666666666666664)
    (15151,34.0)
    (15372,34.333333333333336)
    (15467,34.666666666666664)
    (15781,35.0)
    (15805,35.333333333333336)
    (15819,35.666666666666664)
    (16014,36.0)
    (16035,36.333333333333336)
    (16188,36.666666666666664)
    (16263,37.0)
    (17122,37.333333333333336)
    (17638,37.666666666666664)
    (17662,38.0)
    (17686,38.333333333333336)
    (17690,38.666666666666664)
    (17707,39.0)
    (17796,39.333333333333336)
    (18280,39.666666666666664)
    (18579,40.0)
    (18659,40.333333333333336)
    (18691,40.666666666666664)
    (18695,41.0)
    (19370,41.333333333333336)
    (19453,41.666666666666664)
    (19532,42.0)
    (19645,42.333333333333336)
    (19676,42.666666666666664)
    (19918,43.0)
    (20071,43.333333333333336)
    (20092,43.666666666666664)
    (20225,44.0)
    (20267,44.333333333333336)
    (20584,44.666666666666664)
    (20722,45.0)
    (20928,45.333333333333336)
    (20944,45.666666666666664)
    (21448,46.0)
    (21865,46.333333333333336)
    (22029,46.666666666666664)
    (22105,47.0)
    (22355,47.333333333333336)
    (22562,47.666666666666664)
    (22707,48.0)
    (23114,48.333333333333336)
    (23135,48.666666666666664)
    (23406,49.0)
    (23480,49.333333333333336)
    (23520,49.666666666666664)
    (23596,50.0)
    (23807,50.333333333333336)
    (23963,50.666666666666664)
    (24183,51.0)
    (24313,51.333333333333336)
    (24345,51.666666666666664)
    (24513,52.0)
    (25340,52.333333333333336)
    (26297,52.666666666666664)
    (27058,53.0)
    (27827,53.333333333333336)
    (29213,53.666666666666664)
    (29838,54.0)
    (30321,54.333333333333336)
    (31755,54.666666666666664)
    (31771,55.0)
    (32964,55.333333333333336)
    (36720,55.666666666666664)
    (38497,56.0)
    (39903,56.333333333333336)
    (40148,56.666666666666664)
    (40453,57.0)
    (40497,57.333333333333336)
    (42270,57.666666666666664)
    (42425,58.0)
    (43209,58.333333333333336)
    (44759,58.666666666666664)
    (45791,59.0)
    (46897,59.333333333333336)
    (47237,59.666666666666664)
    (47254,60.0)
    (47442,60.333333333333336)
    (47863,60.666666666666664)
    (49428,61.0)
    (51696,61.333333333333336)
    (52047,61.666666666666664)
    (52187,62.0)
    (60993,62.333333333333336)
    (61820,62.666666666666664)
    (62455,63.0)
    (62653,63.333333333333336)
    (68815,63.666666666666664)
    (73617,64.0)
    (79495,64.33333333333333)
    (83845,64.66666666666667)
    (86429,65.0)
    (86799,65.33333333333333)
    (90286,65.66666666666667)
    (95617,66.0)
    (101100,66.33333333333333)
    (101334,66.66666666666667)
    (109419,67.0)
    (113290,67.33333333333333)
    (114862,67.66666666666667)
    (115622,68.0)
    (116785,68.33333333333333)
    (121405,68.66666666666667)
    (129474,69.0)
    (132581,69.33333333333333)
    (134057,69.66666666666667)
    (138283,70.0)
    (142178,70.33333333333333)
    (144305,70.66666666666667)
    (146744,71.0)
    (157582,71.33333333333333)
    (172663,71.66666666666667)
    (221572,72.0)
    (251463,72.33333333333333)
    (259755,72.66666666666667)
    (277146,73.0)
    (289638,73.33333333333333)
    (303757,73.66666666666667)
    (304854,74.0)
    (307150,74.33333333333333)
    (308062,74.66666666666667)
    (308877,75.0)
    (337768,75.33333333333333)
    (350623,75.66666666666667)
    (372822,76.0)
    (392998,76.33333333333333)
    (435591,76.66666666666667)
    (441394,77.0)
    (450482,77.33333333333333)
    (455867,77.66666666666667)
    (473824,78.0)
    (526645,78.33333333333333)
    (548235,78.66666666666667)
    (559478,79.0)
    (581099,79.33333333333333)
    (627402,79.66666666666667)
    (631328,80.0)
    (660028,80.33333333333333)
    (673570,80.66666666666667)
    (740998,81.0)
    (755954,81.33333333333333)
    (839242,81.66666666666667)
    (843559,82.0)
    (861048,82.33333333333333)
    (885161,82.66666666666667)
    (923775,83.0)
    (924897,83.33333333333333)
    (964625,83.66666666666667)
    (1013400,84.0)
    (1034305,84.33333333333333)
};
\addlegendentry{IS@10}

\addplot[color=plotlyred, fill=plotlyred, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (12833,0.804737854124365)
    (13344,1.1380711874576983)
    (13444,1.0)
    (13746,1.8047378541243648)
    (14278,2.1380711874576983)
    (14321,2.0)
    (14334,2.8047378541243653)
    (14483,3.1380711874576983)
    (14569,3.0)
    (14878,3.8047378541243653)
    (15647,4.138071187457698)
    (15705,4.0)
    (15871,4.804737854124364)
    (16154,5.138071187457698)
    (16285,5.0)
    (16469,5.804737854124364)
    (16549,6.138071187457698)
    (16630,6.0)
    (16907,6.804737854124364)
    (16915,7.138071187457698)
    (17390,7.0)
    (17914,7.804737854124364)
    (18097,8.60947570824873)
    (18229,8.816496580927726)
    (18301,9.276142374915397)
    (18445,9.138071187457697)
    (18498,9.816496580927726)
    (18644,9.804737854124365)
    (18755,10.609475708248729)
    (18779,10.816496580927726)
    (18918,11.276142374915397)
    (19073,11.913885795591312)
    (19326,12.632993161855453)
    (19998,13.03300650453093)
    (20123,12.913885795591312)
    (20126,13.414213562373096)
    (20158,14.03300650453093)
    (20261,13.913885795591312)
    (20391,14.414213562373096)
    (20427,14.913885795591312)
    (20563,14.816496580927726)
    (21076,15.58055246225798)
    (21169,15.913885795591312)
    (21175,15.816496580927726)
    (21431,16.2761423749154)
    (22402,16.913885795591312)
    (22477,16.816496580927726)
    (22479,16.804737854124365)
    (22562,17.60947570824873)
    (22856,17.816496580927726)
    (22877,17.804737854124365)
    (22912,18.1380711874577)
    (23019,18.816496580927726)
    (23056,19.276142374915395)
    (23168,19.913885795591316)
    (23193,20.632993161855453)
    (23476,21.033006504530928)
    (23625,21.72147133432299)
    (23862,21.632993161855453)
    (23921,22.388138000989656)
    (23969,22.72147133432299)
    (24016,22.632993161855453)
    (24023,23.033006504530928)
    (24243,22.913885795591316)
    (24286,22.816496580927726)
    (24318,23.58055246225798)
    (24430,24.366339837864263)
    (24737,24.414213562373096)
    (24788,24.58055246225798)
    (24897,24.913885795591316)
    (25109,24.816496580927726)
    (25308,24.804737854124365)
    (25344,25.1380711874577)
    (25509,25.816496580927726)
    (25513,25.804737854124365)
    (25594,26.60947570824873)
    (25615,27.414213562373096)
    (25904,27.58055246225798)
    (26268,27.60947570824873)
    (26349,27.816496580927726)
    (26435,28.276142374915395)
    (26666,28.1380711874577)
    (26766,28.816496580927726)
    (26798,29.58055246225798)
    (26922,29.913885795591316)
    (26978,29.816496580927726)
    (27051,29.804737854124365)
    (27239,30.60947570824873)
    (27294,30.816496580927726)
    (27969,30.804737854124365)
    (29128,31.60947570824873)
    (29140,31.816496580927726)
    (29512,32.58055246225798)
    (29635,32.91388579559131)
    (29884,33.63299316185545)
    (30073,34.38813800098966)
    (30141,34.36633983786426)
    (30162,34.41421356237309)
    (30278,34.580552462257984)
    (30329,35.36633983786426)
    (30858,35.63299316185545)
    (31160,35.580552462257984)
    (31523,35.60947570824873)
    (32147,35.816496580927726)
    (32431,36.2761423749154)
    (32646,36.91388579559131)
    (32775,36.816496580927726)
    (33182,36.80473785412437)
    (33802,37.1380711874577)
    (33842,37.816496580927726)
    (33964,38.2761423749154)
    (34385,38.91388579559131)
    (34956,38.816496580927726)
    (35167,39.2761423749154)
    (35626,39.91388579559131)
    (35722,39.816496580927726)
    (36109,40.580552462257984)
    (36230,40.91388579559131)
    (36297,41.63299316185545)
    (36582,42.38813800098966)
    (37078,42.36633983786426)
    (37196,42.63299316185545)
    (38175,42.580552462257984)
    (38201,42.60947570824873)
    (38571,43.41421356237309)
    (38805,43.580552462257984)
    (39368,43.91388579559131)
    (39986,44.41421356237309)
    (40146,45.03300650453093)
    (40780,45.55228474983079)
    (40902,46.160246899469286)
    (40917,46.82777159118263)
    (41623,47.53410842234754)
    (41882,47.94392028877595)
    (42308,47.82777159118263)
    (42602,48.291335958003934)
    (42891,48.82842712474619)
    (43138,49.42453949849857)
    (43522,49.96649831220389)
    (43599,50.55902608401044)
    (43685,50.42453949849857)
    (43933,50.291335958003934)
    (44339,50.160246899469286)
    (44550,50.03300650453093)
    (44680,49.91388579559131)
    (45445,50.41421356237309)
    (45539,51.03300650453093)
    (46091,51.72147133432299)
    (46306,51.63299316185545)
    (48217,52.03300650453093)
    (48449,51.91388579559131)
    (48705,52.41421356237309)
    (49246,53.03300650453093)
    (49861,52.91388579559131)
    (51521,53.41421356237309)
    (52025,54.03300650453093)
    (52139,53.91388579559131)
    (52291,53.816496580927726)
    (53001,54.2761423749154)
    (53798,54.91388579559131)
    (53889,54.816496580927726)
    (53999,55.580552462257984)
    (54556,55.60947570824873)
    (54560,56.41421356237309)
    (55213,57.21895141649746)
    (56117,57.36633983786426)
    (56135,57.63299316185545)
    (58634,57.580552462257984)
    (59971,58.36633983786426)
    (62652,58.41421356237309)
    (65262,58.580552462257984)
    (67198,59.36633983786426)
    (68820,59.63299316185545)
    (68862,59.580552462257984)
    (70139,59.60947570824873)
    (73833,59.816496580927726)
    (75414,60.580552462257984)
    (75753,60.91388579559131)
    (75914,61.63299316185545)
    (79040,61.580552462257984)
    (84230,62.36633983786426)
    (85119,62.41421356237309)
    (88352,62.580552462257984)
    (88675,63.36633983786426)
    (88993,64.16024689946929)
    (92203,64.38813800098966)
    (94518,65.16110492451595)
    (95880,65.94392028877594)
    (102563,65.95800262467061)
    (107512,66.02368927062182)
    (107938,66.82842712474618)
    (108001,66.9580026246706)
    (109818,67.7578728318319)
    (113517,67.82842712474618)
    (120443,68.63316497887055)
    (122557,68.7578728318319)
    (129495,68.82842712474618)
    (136950,68.9580026246706)
    (137037,69.7578728318319)
    (139779,69.82842712474618)
    (141185,70.63316497887055)
    (144868,70.7578728318319)
    (166102,70.94392028877594)
    (168702,70.9580026246706)
    (174054,71.16110492451597)
    (189081,71.94392028877594)
    (191324,72.2007750890142)
    (195085,72.16110492451597)
    (195886,72.44948974278317)
    (205546,72.82777159118262)
    (213884,73.29133595800394)
    (219938,73.16024689946929)
    (227472,73.69035593728849)
    (230643,74.29133595800394)
    (237150,74.16024689946929)
    (244705,74.69035593728849)
    (259380,74.5522847498308)
    (271852,75.16024689946929)
    (287854,75.82777159118262)
    (310530,76.53410842234754)
    (315672,77.2659863237109)
    (319457,77.2007750890142)
    (331020,77.53410842234754)
    (331179,77.44948974278317)
    (335401,77.82777159118262)
    (372506,77.721471334323)
    (443802,77.63299316185545)
    (462870,78.03300650453092)
    (464678,78.721471334323)
    (511351,78.63299316185545)
    (514123,79.38813800098966)
    (533860,79.721471334323)
    (539672,79.63299316185545)
    (577550,80.03300650453092)
    (583178,79.91388579559131)
    (681706,79.81649658092772)
    (684382,79.80473785412435)
    (686717,80.1380711874577)
    (730199,80.81649658092772)
    (736717,81.58055246225797)
    (753084,81.60947570824874)
    (762910,82.41421356237309)
    (768543,82.58055246225797)
    (779584,82.91388579559131)
    (818258,82.81649658092772)
    (826393,82.80473785412435)
    (848023,83.1380711874577)
    (865124,83.81649658092772)
    (889047,84.58055246225797)
    (890385,84.91388579559131)
    (946065,85.63299316185545)
    (955261,86.38813800098966)
    (965559,86.721471334323)
    (976577,87.44948974278317)
    (1027261,87.38813800098966)
    (1144508,88.16110492451597)
    (1172223,88.16024689946929)
    (1224138,88.38813800098966)
    (1244195,88.721471334323)
    (1279077,88.63299316185545)
    (1279077,85.36700683814455)
    (1244195,84.61186199901034)
    (1224138,84.278528665677)
    (1172223,83.83975310053071)
    (1144508,83.17222840881738)
    (1027261,83.278528665677)
    (976577,82.55051025721683)
    (965559,82.61186199901034)
    (955261,82.278528665677)
    (946065,82.36700683814455)
    (890385,82.41944753774203)
    (889047,82.08611420440869)
    (865124,82.18350341907228)
    (848023,82.19526214587565)
    (826393,81.8619288125423)
    (818258,81.18350341907228)
    (779584,80.41944753774203)
    (768543,80.08611420440869)
    (762910,79.58578643762691)
    (753084,79.7238576250846)
    (736717,79.08611420440869)
    (730199,79.18350341907228)
    (686717,79.19526214587565)
    (684382,78.8619288125423)
    (681706,78.18350341907228)
    (583178,77.41944753774203)
    (577550,76.63366016213574)
    (539672,76.36700683814455)
    (533860,75.61186199901034)
    (514123,75.278528665677)
    (511351,75.36700683814455)
    (464678,74.61186199901034)
    (462870,74.63366016213574)
    (443802,74.36700683814455)
    (372506,73.61186199901034)
    (335401,72.83889507548403)
    (331179,72.55051025721683)
    (331020,71.7992249109858)
    (319457,71.46589157765246)
    (315672,70.7340136762891)
    (310530,70.7992249109858)
    (287854,70.83889507548403)
    (271852,70.83975310053071)
    (259380,70.78104858350254)
    (244705,69.97631072937817)
    (237150,69.83975310053071)
    (230643,69.0419973753294)
    (227472,68.97631072937817)
    (219938,68.83975310053071)
    (213884,68.0419973753294)
    (205546,67.83889507548403)
    (195886,67.55051025721683)
    (195085,67.17222840881738)
    (191324,66.46589157765246)
    (189081,66.05607971122406)
    (174054,66.17222840881738)
    (168702,65.70866404199606)
    (166102,65.05607971122406)
    (144868,64.57546050150144)
    (141185,64.0335016877961)
    (139779,64.17157287525382)
    (137037,63.57546050150144)
    (136950,63.70866404199606)
    (129495,63.17157287525381)
    (122557,62.57546050150144)
    (120443,62.033501687796104)
    (113517,62.17157287525381)
    (109818,61.57546050150144)
    (108001,61.70866404199606)
    (107938,61.17157287525381)
    (107512,61.309644062711506)
    (102563,60.708664041996066)
    (95880,60.05607971122405)
    (94518,60.17222840881737)
    (92203,60.27852866567701)
    (88993,59.839753100530714)
    (88675,59.96699349546907)
    (88352,60.08611420440869)
    (85119,59.58578643762691)
    (84230,58.96699349546907)
    (79040,59.08611420440869)
    (75914,58.36700683814455)
    (75753,58.419447537742016)
    (75414,58.08611420440869)
    (73833,58.183503419072274)
    (70139,57.7238576250846)
    (68862,57.08611420440869)
    (68820,56.36700683814455)
    (67198,55.96699349546907)
    (65262,56.08611420440869)
    (62652,55.58578643762691)
    (59971,54.96699349546907)
    (58634,55.08611420440869)
    (56135,54.36700683814455)
    (56117,53.96699349546907)
    (55213,53.44771525016921)
    (54560,53.58578643762691)
    (54556,53.7238576250846)
    (53999,53.08611420440869)
    (53889,53.183503419072274)
    (53798,52.419447537742016)
    (53001,52.39052429175127)
    (52291,52.183503419072274)
    (52139,51.419447537742016)
    (52025,50.63366016213574)
    (51521,50.58578643762691)
    (49861,50.419447537742016)
    (49246,49.63366016213574)
    (48705,49.58578643762691)
    (48449,49.419447537742016)
    (48217,48.63366016213574)
    (46306,48.36700683814455)
    (46091,47.61186199901034)
    (45539,47.63366016213574)
    (45445,47.58578643762691)
    (44680,47.419447537742016)
    (44550,46.63366016213574)
    (44339,45.839753100530714)
    (43933,45.041997375329395)
    (43685,44.2421271681681)
    (43599,43.44097391598956)
    (43522,43.36683502112944)
    (43138,43.2421271681681)
    (42891,43.17157287525381)
    (42602,43.041997375329395)
    (42308,42.83889507548404)
    (41882,42.05607971122405)
    (41623,41.799224910985785)
    (40917,41.83889507548404)
    (40902,41.839753100530714)
    (40780,41.78104858350254)
    (40146,41.63366016213574)
    (39986,41.58578643762691)
    (39368,41.419447537742016)
    (38805,41.08611420440869)
    (38571,40.58578643762691)
    (38201,40.7238576250846)
    (38175,40.08611420440869)
    (37196,39.36700683814455)
    (37078,38.96699349546907)
    (36582,38.27852866567701)
    (36297,38.36700683814455)
    (36230,38.419447537742016)
    (36109,38.08611420440869)
    (35722,38.183503419072274)
    (35626,37.419447537742016)
    (35167,37.39052429175127)
    (34956,37.183503419072274)
    (34385,36.419447537742016)
    (33964,36.39052429175127)
    (33842,36.183503419072274)
    (33802,36.19526214587563)
    (33182,35.8619288125423)
    (32775,35.183503419072274)
    (32646,34.419447537742016)
    (32431,34.39052429175127)
    (32147,34.183503419072274)
    (31523,33.7238576250846)
    (31160,33.08611420440869)
    (30858,32.36700683814455)
    (30329,31.96699349546907)
    (30278,32.08611420440869)
    (30162,31.585786437626904)
    (30141,30.96699349546907)
    (30073,30.27852866567701)
    (29884,30.367006838144547)
    (29635,30.41944753774202)
    (29512,30.086114204408684)
    (29140,30.183503419072274)
    (29128,29.723857625084605)
    (27969,29.8619288125423)
    (27294,29.183503419072274)
    (27239,28.723857625084605)
    (27051,28.8619288125423)
    (26978,28.183503419072274)
    (26922,27.41944753774202)
    (26798,27.086114204408684)
    (26766,27.183503419072274)
    (26666,27.195262145875635)
    (26435,26.39052429175127)
    (26349,26.183503419072274)
    (26268,25.723857625084605)
    (25904,25.086114204408684)
    (25615,24.585786437626904)
    (25594,24.723857625084605)
    (25513,24.8619288125423)
    (25509,24.183503419072274)
    (25344,24.195262145875635)
    (25308,23.8619288125423)
    (25109,23.183503419072274)
    (24897,22.41944753774202)
    (24788,22.086114204408684)
    (24737,21.585786437626904)
    (24430,20.966993495469072)
    (24318,21.086114204408684)
    (24286,21.183503419072274)
    (24243,20.41944753774202)
    (24023,19.633660162135737)
    (24016,19.367006838144547)
    (23969,18.611861999010344)
    (23921,18.27852866567701)
    (23862,18.367006838144547)
    (23625,17.611861999010344)
    (23476,17.633660162135737)
    (23193,17.367006838144547)
    (23168,17.41944753774202)
    (23056,17.39052429175127)
    (23019,17.183503419072274)
    (22912,17.195262145875635)
    (22877,16.8619288125423)
    (22856,16.183503419072274)
    (22562,15.723857625084605)
    (22479,15.8619288125423)
    (22477,15.183503419072274)
    (22402,14.41944753774202)
    (21431,14.390524291751271)
    (21175,14.183503419072274)
    (21169,13.41944753774202)
    (21076,13.086114204408688)
    (20563,13.183503419072274)
    (20427,12.41944753774202)
    (20391,11.585786437626904)
    (20261,11.41944753774202)
    (20158,10.633660162135739)
    (20126,10.585786437626904)
    (20123,10.41944753774202)
    (19998,9.633660162135739)
    (19326,9.367006838144547)
    (19073,9.41944753774202)
    (18918,9.390524291751271)
    (18779,9.183503419072274)
    (18755,8.723857625084603)
    (18644,8.861928812542303)
    (18498,8.183503419072274)
    (18445,8.195262145875635)
    (18301,7.39052429175127)
    (18229,7.183503419072274)
    (18097,6.723857625084603)
    (17914,6.861928812542302)
    (17390,7.0)
    (16915,6.195262145875636)
    (16907,5.861928812542302)
    (16630,6.0)
    (16549,5.195262145875636)
    (16469,4.861928812542302)
    (16285,5.0)
    (16154,4.195262145875636)
    (15871,3.8619288125423012)
    (15705,4.0)
    (15647,3.1952621458756347)
    (14878,2.8619288125423017)
    (14569,3.0)
    (14483,2.1952621458756347)
    (14334,1.8619288125423017)
    (14321,2.0)
    (14278,1.1952621458756352)
    (13746,0.8619288125423016)
    (13444,1.0)
    (13344,0.19526214587563495)
    (12833,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlyred, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (12833,0.3333333333333333)
    (13344,0.6666666666666666)
    (13444,1.0)
    (13746,1.3333333333333333)
    (14278,1.6666666666666667)
    (14321,2.0)
    (14334,2.3333333333333335)
    (14483,2.6666666666666665)
    (14569,3.0)
    (14878,3.3333333333333335)
    (15647,3.6666666666666665)
    (15705,4.0)
    (15871,4.333333333333333)
    (16154,4.666666666666667)
    (16285,5.0)
    (16469,5.333333333333333)
    (16549,5.666666666666667)
    (16630,6.0)
    (16907,6.333333333333333)
    (16915,6.666666666666667)
    (17390,7.0)
    (17914,7.333333333333333)
    (18097,7.666666666666667)
    (18229,8.0)
    (18301,8.333333333333334)
    (18445,8.666666666666666)
    (18498,9.0)
    (18644,9.333333333333334)
    (18755,9.666666666666666)
    (18779,10.0)
    (18918,10.333333333333334)
    (19073,10.666666666666666)
    (19326,11.0)
    (19998,11.333333333333334)
    (20123,11.666666666666666)
    (20126,12.0)
    (20158,12.333333333333334)
    (20261,12.666666666666666)
    (20391,13.0)
    (20427,13.666666666666666)
    (20563,14.0)
    (21076,14.333333333333334)
    (21169,14.666666666666666)
    (21175,15.0)
    (21431,15.333333333333334)
    (22402,15.666666666666666)
    (22477,16.0)
    (22479,16.333333333333332)
    (22562,16.666666666666668)
    (22856,17.0)
    (22877,17.333333333333332)
    (22912,17.666666666666668)
    (23019,18.0)
    (23056,18.333333333333332)
    (23168,18.666666666666668)
    (23193,19.0)
    (23476,19.333333333333332)
    (23625,19.666666666666668)
    (23862,20.0)
    (23921,20.333333333333332)
    (23969,20.666666666666668)
    (24016,21.0)
    (24023,21.333333333333332)
    (24243,21.666666666666668)
    (24286,22.0)
    (24318,22.333333333333332)
    (24430,22.666666666666668)
    (24737,23.0)
    (24788,23.333333333333332)
    (24897,23.666666666666668)
    (25109,24.0)
    (25308,24.333333333333332)
    (25344,24.666666666666668)
    (25509,25.0)
    (25513,25.333333333333332)
    (25594,25.666666666666668)
    (25615,26.0)
    (25904,26.333333333333332)
    (26268,26.666666666666668)
    (26349,27.0)
    (26435,27.333333333333332)
    (26666,27.666666666666668)
    (26766,28.0)
    (26798,28.333333333333332)
    (26922,28.666666666666668)
    (26978,29.0)
    (27051,29.333333333333332)
    (27239,29.666666666666668)
    (27294,30.0)
    (27969,30.333333333333332)
    (29128,30.666666666666668)
    (29140,31.0)
    (29512,31.333333333333332)
    (29635,31.666666666666668)
    (29884,32.0)
    (30073,32.333333333333336)
    (30141,32.666666666666664)
    (30162,33.0)
    (30278,33.333333333333336)
    (30329,33.666666666666664)
    (30858,34.0)
    (31160,34.333333333333336)
    (31523,34.666666666666664)
    (32147,35.0)
    (32431,35.333333333333336)
    (32646,35.666666666666664)
    (32775,36.0)
    (33182,36.333333333333336)
    (33802,36.666666666666664)
    (33842,37.0)
    (33964,37.333333333333336)
    (34385,37.666666666666664)
    (34956,38.0)
    (35167,38.333333333333336)
    (35626,38.666666666666664)
    (35722,39.0)
    (36109,39.333333333333336)
    (36230,39.666666666666664)
    (36297,40.0)
    (36582,40.333333333333336)
    (37078,40.666666666666664)
    (37196,41.0)
    (38175,41.333333333333336)
    (38201,41.666666666666664)
    (38571,42.0)
    (38805,42.333333333333336)
    (39368,42.666666666666664)
    (39986,43.0)
    (40146,43.333333333333336)
    (40780,43.666666666666664)
    (40902,44.0)
    (40917,44.333333333333336)
    (41623,44.666666666666664)
    (41882,45.0)
    (42308,45.333333333333336)
    (42602,45.666666666666664)
    (42891,46.0)
    (43138,46.333333333333336)
    (43522,46.666666666666664)
    (43599,47.0)
    (43685,47.333333333333336)
    (43933,47.666666666666664)
    (44339,48.0)
    (44550,48.333333333333336)
    (44680,48.666666666666664)
    (45445,49.0)
    (45539,49.333333333333336)
    (46091,49.666666666666664)
    (46306,50.0)
    (48217,50.333333333333336)
    (48449,50.666666666666664)
    (48705,51.0)
    (49246,51.333333333333336)
    (49861,51.666666666666664)
    (51521,52.0)
    (52025,52.333333333333336)
    (52139,52.666666666666664)
    (52291,53.0)
    (53001,53.333333333333336)
    (53798,53.666666666666664)
    (53889,54.0)
    (53999,54.333333333333336)
    (54556,54.666666666666664)
    (54560,55.0)
    (55213,55.333333333333336)
    (56117,55.666666666666664)
    (56135,56.0)
    (58634,56.333333333333336)
    (59971,56.666666666666664)
    (62652,57.0)
    (65262,57.333333333333336)
    (67198,57.666666666666664)
    (68820,58.0)
    (68862,58.333333333333336)
    (70139,58.666666666666664)
    (73833,59.0)
    (75414,59.333333333333336)
    (75753,59.666666666666664)
    (75914,60.0)
    (79040,60.333333333333336)
    (84230,60.666666666666664)
    (85119,61.0)
    (88352,61.333333333333336)
    (88675,61.666666666666664)
    (88993,62.0)
    (92203,62.333333333333336)
    (94518,62.666666666666664)
    (95880,63.0)
    (102563,63.333333333333336)
    (107512,63.666666666666664)
    (107938,64.0)
    (108001,64.33333333333333)
    (109818,64.66666666666667)
    (113517,65.0)
    (120443,65.33333333333333)
    (122557,65.66666666666667)
    (129495,66.0)
    (136950,66.33333333333333)
    (137037,66.66666666666667)
    (139779,67.0)
    (141185,67.33333333333333)
    (144868,67.66666666666667)
    (166102,68.0)
    (168702,68.33333333333333)
    (174054,68.66666666666667)
    (189081,69.0)
    (191324,69.33333333333333)
    (195085,69.66666666666667)
    (195886,70.0)
    (205546,70.33333333333333)
    (213884,70.66666666666667)
    (219938,71.0)
    (227472,71.33333333333333)
    (230643,71.66666666666667)
    (237150,72.0)
    (244705,72.33333333333333)
    (259380,72.66666666666667)
    (271852,73.0)
    (287854,73.33333333333333)
    (310530,73.66666666666667)
    (315672,74.0)
    (319457,74.33333333333333)
    (331020,74.66666666666667)
    (331179,75.0)
    (335401,75.33333333333333)
    (372506,75.66666666666667)
    (443802,76.0)
    (462870,76.33333333333333)
    (464678,76.66666666666667)
    (511351,77.0)
    (514123,77.33333333333333)
    (533860,77.66666666666667)
    (539672,78.0)
    (577550,78.33333333333333)
    (583178,78.66666666666667)
    (681706,79.0)
    (684382,79.33333333333333)
    (686717,79.66666666666667)
    (730199,80.0)
    (736717,80.33333333333333)
    (753084,80.66666666666667)
    (762910,81.0)
    (768543,81.33333333333333)
    (779584,81.66666666666667)
    (818258,82.0)
    (826393,82.33333333333333)
    (848023,82.66666666666667)
    (865124,83.0)
    (889047,83.33333333333333)
    (890385,83.66666666666667)
    (946065,84.0)
    (955261,84.33333333333333)
    (965559,84.66666666666667)
    (976577,85.0)
    (1027261,85.33333333333333)
    (1144508,85.66666666666667)
    (1172223,86.0)
    (1224138,86.33333333333333)
    (1244195,86.66666666666667)
    (1279077,87.0)
};
\addlegendentry{IS@20}

\addplot[color=plotlypurple, fill=plotlypurple, fill opacity=0.15, draw=none, forget plot] coordinates {
    (0,0.0)
    (27086,0.804737854124365)
    (27400,1.1380711874576983)
    (27863,1.0)
    (28083,1.8047378541243648)
    (28259,2.1380711874576983)
    (28404,2.0)
    (30231,2.8047378541243653)
    (30463,3.1380711874576983)
    (30544,3.8164965809277263)
    (30619,3.8047378541243653)
    (31273,4.138071187457698)
    (32107,4.0)
    (32571,4.804737854124364)
    (32574,5.138071187457698)
    (32963,5.0)
    (33232,5.804737854124364)
    (33444,6.138071187457698)
    (33652,6.0)
    (33814,6.804737854124364)
    (34902,7.138071187457698)
    (34999,7.816496580927726)
    (35148,8.276142374915397)
    (35574,8.1380711874577)
    (35991,8.0)
    (36525,8.804737854124365)
    (36736,9.609475708248729)
    (36908,9.816496580927726)
    (37523,9.804737854124365)
    (37913,10.138071187457697)
    (37970,10.816496580927726)
    (38352,10.804737854124365)
    (38455,11.609475708248729)
    (38845,11.816496580927726)
    (38865,12.58055246225798)
    (39801,12.609475708248729)
    (39814,12.816496580927726)
    (40052,12.804737854124365)
    (40958,13.609475708248729)
    (41228,13.816496580927726)
    (41386,14.58055246225798)
    (41519,15.366339837864261)
    (41784,15.414213562373096)
    (41851,15.58055246225798)
    (42026,15.609475708248729)
    (42379,15.816496580927726)
    (42443,15.804737854124365)
    (42546,16.138071187457697)
    (42902,16.816496580927726)
    (42993,16.804737854124365)
    (43194,17.1380711874577)
    (43546,17.816496580927726)
    (43989,17.804737854124365)
    (44644,18.1380711874577)
    (45798,18.816496580927726)
    (46035,19.58055246225798)
    (46426,19.913885795591316)
    (46507,20.414213562373096)
    (46923,21.033006504530928)
    (47012,20.913885795591316)
    (47127,21.632993161855453)
    (47295,22.388138000989656)
    (47356,22.366339837864263)
    (47630,22.414213562373096)
    (47762,22.58055246225798)
    (47862,22.913885795591316)
    (47916,23.632993161855453)
    (48376,23.58055246225798)
    (48611,23.60947570824873)
    (48612,23.816496580927726)
    (48693,24.276142374915395)
    (49183,24.1380711874577)
    (49231,24.816496580927726)
    (49457,24.804737854124365)
    (49458,25.1380711874577)
    (49534,25.0)
    (49681,25.804737854124365)
    (50347,26.1380711874577)
    (50589,26.0)
    (50683,26.804737854124365)
    (51054,27.1380711874577)
    (51227,27.816496580927726)
    (51288,27.804737854124365)
    (51554,28.60947570824873)
    (51736,28.816496580927726)
    (52218,29.276142374915395)
    (52579,29.1380711874577)
    (52719,29.0)
    (53423,29.804737854124365)
    (54080,30.1380711874577)
    (55272,30.0)
    (55484,30.804737854124365)
    (56191,31.1380711874577)
    (56473,31.816496580927726)
    (56568,31.804737854124365)
    (56972,32.60947570824873)
    (57402,32.816496580927726)
    (57489,33.580552462257984)
    (58021,33.60947570824873)
    (59352,33.816496580927726)
    (59428,33.80473785412437)
    (59817,34.60947570824873)
    (60414,34.816496580927726)
    (60756,35.580552462257984)
    (61049,35.60947570824873)
    (61879,35.816496580927726)
    (61974,35.80473785412437)
    (61990,36.60947570824873)
    (62345,36.816496580927726)
    (64131,36.80473785412437)
    (65845,37.1380711874577)
    (66335,37.816496580927726)
    (68552,38.2761423749154)
    (69038,38.1380711874577)
    (71226,38.816496580927726)
    (71853,38.80473785412437)
    (72411,39.1380711874577)
    (72771,39.816496580927726)
    (72893,40.2761423749154)
    (72963,40.91388579559131)
    (73628,41.41421356237309)
    (74195,41.2761423749154)
    (74553,41.91388579559131)
    (75034,42.41421356237309)
    (76521,42.2761423749154)
    (77599,42.91388579559131)
    (78012,42.816496580927726)
    (78063,43.2761423749154)
    (80342,43.91388579559131)
    (80828,43.816496580927726)
    (80840,43.80473785412437)
    (81161,44.1380711874577)
    (82119,44.0)
    (83551,44.80473785412437)
    (84425,45.60947570824873)
    (84556,45.816496580927726)
    (85441,45.80473785412437)
    (86450,46.1380711874577)
    (87658,46.816496580927726)
    (89226,46.80473785412437)
    (89959,47.1380711874577)
    (91988,47.816496580927726)
    (91998,48.2761423749154)
    (92944,48.1380711874577)
    (93169,48.816496580927726)
    (94036,48.80473785412437)
    (94183,49.60947570824873)
    (94819,49.816496580927726)
    (95183,49.80473785412437)
    (96099,50.1380711874577)
    (97007,50.0)
    (97236,50.80473785412437)
    (97956,51.1380711874577)
    (99494,51.0)
    (100419,51.80473785412437)
    (101124,52.1380711874577)
    (101313,52.0)
    (101662,52.80473785412437)
    (102420,53.1380711874577)
    (102580,53.816496580927726)
    (103221,54.2761423749154)
    (104130,54.1380711874577)
    (105423,54.0)
    (105461,54.80473785412437)
    (107798,55.1380711874577)
    (108298,55.0)
    (108711,55.80473785412437)
    (109268,56.60947570824873)
    (111493,56.816496580927726)
    (112709,56.80473785412437)
    (113923,57.1380711874577)
    (116356,57.816496580927726)
    (119196,58.2761423749154)
    (119698,58.1380711874577)
    (121555,58.816496580927726)
    (124285,59.580552462257984)
    (124735,59.60947570824873)
    (124866,59.816496580927726)
    (125634,60.2761423749154)
    (134701,60.91388579559131)
    (135225,60.816496580927726)
    (138690,60.80473785412437)
    (143130,61.1380711874577)
    (146549,61.0)
    (146795,61.80473785412437)
    (150437,62.60947570824873)
    (152928,62.816496580927726)
    (164319,62.80473785412437)
    (164699,63.60947570824873)
    (171767,63.816496580927726)
    (173520,64.2761423749154)
    (173989,64.91388579559131)
    (174883,65.41421356237309)
    (175133,65.2761423749154)
    (183660,65.91388579559131)
    (183956,66.63299316185545)
    (191481,67.03300650453092)
    (192542,67.5522847498308)
    (193035,67.41421356237309)
    (197598,68.03300650453092)
    (200977,68.5522847498308)
    (201378,69.16024689946929)
    (212294,69.69035593728849)
    (213632,69.5522847498308)
    (219133,69.41421356237309)
    (219683,70.03300650453092)
    (220584,69.91388579559131)
    (220790,69.81649658092772)
    (223648,70.2761423749154)
    (225343,70.1380711874577)
    (228516,70.81649658092772)
    (231827,70.80473785412435)
    (239708,71.1380711874577)
    (244046,71.81649658092772)
    (248923,72.2761423749154)
    (253175,72.91388579559131)
    (254023,73.41421356237309)
    (254638,73.2761423749154)
    (266035,73.1380711874577)
    (281305,73.81649658092772)
    (284571,73.80473785412435)
    (291925,74.1380711874577)
    (299785,74.81649658092772)
    (313231,74.80473785412435)
    (354125,75.1380711874577)
    (362676,75.81649658092772)
    (362817,76.2761423749154)
    (367162,76.91388579559131)
    (367409,76.81649658092772)
    (390467,77.58055246225797)
    (401330,77.60947570824874)
    (406595,77.81649658092772)
    (412788,78.58055246225797)
    (412879,78.91388579559131)
    (415609,79.63299316185545)
    (438462,79.58055246225797)
    (448894,80.36633983786426)
    (469801,81.16024689946929)
    (485142,81.21895141649746)
    (578476,82.02368927062183)
    (662953,82.16024689946929)
    (668868,82.9580026246706)
    (681078,83.16110492451597)
    (687074,83.44948974278317)
    (694983,84.2007750890142)
    (697907,84.16110492451597)
    (711828,84.16024689946929)
    (735266,84.38813800098966)
    (753133,85.16110492451597)
    (765339,85.94392028877594)
    (782948,86.2007750890142)
    (885967,86.16110492451597)
    (925682,86.94392028877594)
    (950525,87.73267967572852)
    (970600,87.7578728318319)
    (1005523,88.55902608401044)
    (1046658,88.73267967572852)
    (1067148,89.52527896759675)
    (1073262,89.55902608401044)
    (1098690,89.63316497887055)
    (1139999,89.7578728318319)
    (1156139,89.82842712474618)
    (1182096,89.9580026246706)
    (1212519,90.02368927062183)
    (1212519,85.30964406271151)
    (1182096,84.70866404199606)
    (1156139,84.17157287525382)
    (1139999,83.57546050150144)
    (1098690,83.0335016877961)
    (1073262,82.44097391598956)
    (1067148,81.8080543657366)
    (1046658,81.93398699093814)
    (1005523,81.44097391598956)
    (970600,81.57546050150144)
    (950525,80.93398699093814)
    (925682,81.05607971122406)
    (885967,81.17222840881738)
    (782948,80.46589157765246)
    (765339,80.05607971122406)
    (753133,80.17222840881738)
    (735266,80.278528665677)
    (711828,79.83975310053071)
    (697907,79.17222840881738)
    (694983,78.46589157765246)
    (687074,78.55051025721683)
    (681078,78.17222840881738)
    (668868,77.70866404199606)
    (662953,77.83975310053071)
    (578476,77.30964406271151)
    (485142,77.4477152501692)
    (469801,76.83975310053071)
    (448894,76.96699349546908)
    (438462,77.08611420440869)
    (415609,76.36700683814455)
    (412879,76.41944753774203)
    (412788,76.08611420440869)
    (406595,76.18350341907228)
    (401330,75.7238576250846)
    (390467,75.08611420440869)
    (367409,75.18350341907228)
    (367162,74.41944753774203)
    (362817,74.39052429175126)
    (362676,74.18350341907228)
    (354125,74.19526214587565)
    (313231,73.8619288125423)
    (299785,73.18350341907228)
    (291925,73.19526214587565)
    (284571,72.8619288125423)
    (281305,72.18350341907228)
    (266035,72.19526214587565)
    (254638,71.39052429175126)
    (254023,70.58578643762691)
    (253175,70.41944753774203)
    (248923,70.39052429175126)
    (244046,70.18350341907228)
    (239708,70.19526214587565)
    (231827,69.8619288125423)
    (228516,69.18350341907228)
    (225343,69.19526214587565)
    (223648,68.39052429175126)
    (220790,68.18350341907228)
    (220584,67.41944753774203)
    (219683,66.63366016213574)
    (219133,66.58578643762691)
    (213632,65.78104858350254)
    (212294,64.97631072937817)
    (201378,64.83975310053071)
    (200977,64.78104858350254)
    (197598,64.63366016213574)
    (193035,64.58578643762691)
    (192542,63.781048583502546)
    (191481,63.63366016213573)
    (183956,63.36700683814455)
    (183660,63.41944753774202)
    (175133,63.39052429175126)
    (174883,62.58578643762691)
    (173989,62.419447537742016)
    (173520,62.39052429175127)
    (171767,62.183503419072274)
    (164699,61.7238576250846)
    (164319,61.8619288125423)
    (152928,61.183503419072274)
    (150437,60.7238576250846)
    (146795,60.8619288125423)
    (146549,61.0)
    (143130,60.19526214587563)
    (138690,59.8619288125423)
    (135225,59.183503419072274)
    (134701,58.419447537742016)
    (125634,58.39052429175127)
    (124866,58.183503419072274)
    (124735,57.7238576250846)
    (124285,57.08611420440869)
    (121555,57.183503419072274)
    (119698,57.19526214587563)
    (119196,56.39052429175127)
    (116356,56.183503419072274)
    (113923,56.19526214587563)
    (112709,55.8619288125423)
    (111493,55.183503419072274)
    (109268,54.7238576250846)
    (108711,54.8619288125423)
    (108298,55.0)
    (107798,54.19526214587563)
    (105461,53.8619288125423)
    (105423,54.0)
    (104130,53.19526214587563)
    (103221,52.39052429175127)
    (102580,52.183503419072274)
    (102420,52.19526214587563)
    (101662,51.8619288125423)
    (101313,52.0)
    (101124,51.19526214587563)
    (100419,50.8619288125423)
    (99494,51.0)
    (97956,50.19526214587563)
    (97236,49.8619288125423)
    (97007,50.0)
    (96099,49.19526214587563)
    (95183,48.8619288125423)
    (94819,48.183503419072274)
    (94183,47.7238576250846)
    (94036,47.8619288125423)
    (93169,47.183503419072274)
    (92944,47.19526214587563)
    (91998,46.39052429175127)
    (91988,46.183503419072274)
    (89959,46.19526214587563)
    (89226,45.8619288125423)
    (87658,45.183503419072274)
    (86450,45.19526214587563)
    (85441,44.8619288125423)
    (84556,44.183503419072274)
    (84425,43.7238576250846)
    (83551,43.8619288125423)
    (82119,44.0)
    (81161,43.19526214587563)
    (80840,42.8619288125423)
    (80828,42.183503419072274)
    (80342,41.419447537742016)
    (78063,41.39052429175127)
    (78012,41.183503419072274)
    (77599,40.419447537742016)
    (76521,40.39052429175127)
    (75034,39.58578643762691)
    (74553,39.419447537742016)
    (74195,39.39052429175127)
    (73628,38.58578643762691)
    (72963,38.419447537742016)
    (72893,38.39052429175127)
    (72771,38.183503419072274)
    (72411,38.19526214587563)
    (71853,37.8619288125423)
    (71226,37.183503419072274)
    (69038,37.19526214587563)
    (68552,36.39052429175127)
    (66335,36.183503419072274)
    (65845,36.19526214587563)
    (64131,35.8619288125423)
    (62345,35.183503419072274)
    (61990,34.7238576250846)
    (61974,34.8619288125423)
    (61879,34.183503419072274)
    (61049,33.7238576250846)
    (60756,33.08611420440869)
    (60414,33.183503419072274)
    (59817,32.7238576250846)
    (59428,32.8619288125423)
    (59352,32.183503419072274)
    (58021,31.7238576250846)
    (57489,31.086114204408688)
    (57402,31.183503419072274)
    (56972,30.723857625084605)
    (56568,30.8619288125423)
    (56473,30.183503419072274)
    (56191,30.195262145875635)
    (55484,29.8619288125423)
    (55272,30.0)
    (54080,29.195262145875635)
    (53423,28.8619288125423)
    (52719,29.0)
    (52579,28.195262145875635)
    (52218,27.39052429175127)
    (51736,27.183503419072274)
    (51554,26.723857625084605)
    (51288,26.8619288125423)
    (51227,26.183503419072274)
    (51054,26.195262145875635)
    (50683,25.8619288125423)
    (50589,26.0)
    (50347,25.195262145875635)
    (49681,24.8619288125423)
    (49534,25.0)
    (49458,24.195262145875635)
    (49457,23.8619288125423)
    (49231,23.183503419072274)
    (49183,23.195262145875635)
    (48693,22.39052429175127)
    (48612,22.183503419072274)
    (48611,21.723857625084605)
    (48376,21.086114204408684)
    (47916,20.367006838144547)
    (47862,20.41944753774202)
    (47762,20.086114204408684)
    (47630,19.585786437626904)
    (47356,18.966993495469072)
    (47295,18.27852866567701)
    (47127,18.367006838144547)
    (47012,18.41944753774202)
    (46923,17.633660162135737)
    (46507,17.585786437626904)
    (46426,17.41944753774202)
    (46035,17.086114204408684)
    (45798,17.183503419072274)
    (44644,17.195262145875635)
    (43989,16.8619288125423)
    (43546,16.183503419072274)
    (43194,16.195262145875635)
    (42993,15.8619288125423)
    (42902,15.183503419072274)
    (42546,15.195262145875635)
    (42443,14.861928812542303)
    (42379,14.183503419072274)
    (42026,13.723857625084603)
    (41851,13.086114204408688)
    (41784,12.585786437626904)
    (41519,11.96699349546907)
    (41386,12.086114204408688)
    (41228,12.183503419072274)
    (40958,11.723857625084603)
    (40052,11.861928812542303)
    (39814,11.183503419072274)
    (39801,10.723857625084603)
    (38865,10.086114204408688)
    (38845,10.183503419072274)
    (38455,9.723857625084603)
    (38352,9.861928812542303)
    (37970,9.183503419072274)
    (37913,9.195262145875635)
    (37523,8.861928812542303)
    (36908,8.183503419072274)
    (36736,7.7238576250846025)
    (36525,7.861928812542303)
    (35991,8.0)
    (35574,7.195262145875636)
    (35148,6.3905242917512695)
    (34999,6.183503419072274)
    (34902,6.195262145875636)
    (33814,5.861928812542302)
    (33652,6.0)
    (33444,5.195262145875636)
    (33232,4.861928812542302)
    (32963,5.0)
    (32574,4.195262145875636)
    (32571,3.8619288125423012)
    (32107,4.0)
    (31273,3.1952621458756347)
    (30619,2.8619288125423017)
    (30544,2.1835034190722737)
    (30463,2.1952621458756347)
    (30231,1.8619288125423017)
    (28404,2.0)
    (28259,1.1952621458756352)
    (28083,0.8619288125423016)
    (27863,1.0)
    (27400,0.19526214587563495)
    (27086,-0.13807118745769836)
    (0,0.0)
};

\addplot[color=plotlypurple, mark=none, line width=1.5pt] coordinates {
    (0,0.0)
    (27086,0.3333333333333333)
    (27400,0.6666666666666666)
    (27863,1.0)
    (28083,1.3333333333333333)
    (28259,1.6666666666666667)
    (28404,2.0)
    (30231,2.3333333333333335)
    (30463,2.6666666666666665)
    (30544,3.0)
    (30619,3.3333333333333335)
    (31273,3.6666666666666665)
    (32107,4.0)
    (32571,4.333333333333333)
    (32574,4.666666666666667)
    (32963,5.0)
    (33232,5.333333333333333)
    (33444,5.666666666666667)
    (33652,6.0)
    (33814,6.333333333333333)
    (34902,6.666666666666667)
    (34999,7.0)
    (35148,7.333333333333333)
    (35574,7.666666666666667)
    (35991,8.0)
    (36525,8.333333333333334)
    (36736,8.666666666666666)
    (36908,9.0)
    (37523,9.333333333333334)
    (37913,9.666666666666666)
    (37970,10.0)
    (38352,10.333333333333334)
    (38455,10.666666666666666)
    (38845,11.0)
    (38865,11.333333333333334)
    (39801,11.666666666666666)
    (39814,12.0)
    (40052,12.333333333333334)
    (40958,12.666666666666666)
    (41228,13.0)
    (41386,13.333333333333334)
    (41519,13.666666666666666)
    (41784,14.0)
    (41851,14.333333333333334)
    (42026,14.666666666666666)
    (42379,15.0)
    (42443,15.333333333333334)
    (42546,15.666666666666666)
    (42902,16.0)
    (42993,16.333333333333332)
    (43194,16.666666666666668)
    (43546,17.0)
    (43989,17.333333333333332)
    (44644,17.666666666666668)
    (45798,18.0)
    (46035,18.333333333333332)
    (46426,18.666666666666668)
    (46507,19.0)
    (46923,19.333333333333332)
    (47012,19.666666666666668)
    (47127,20.0)
    (47295,20.333333333333332)
    (47356,20.666666666666668)
    (47630,21.0)
    (47762,21.333333333333332)
    (47862,21.666666666666668)
    (47916,22.0)
    (48376,22.333333333333332)
    (48611,22.666666666666668)
    (48612,23.0)
    (48693,23.333333333333332)
    (49183,23.666666666666668)
    (49231,24.0)
    (49457,24.333333333333332)
    (49458,24.666666666666668)
    (49534,25.0)
    (49681,25.333333333333332)
    (50347,25.666666666666668)
    (50589,26.0)
    (50683,26.333333333333332)
    (51054,26.666666666666668)
    (51227,27.0)
    (51288,27.333333333333332)
    (51554,27.666666666666668)
    (51736,28.0)
    (52218,28.333333333333332)
    (52579,28.666666666666668)
    (52719,29.0)
    (53423,29.333333333333332)
    (54080,29.666666666666668)
    (55272,30.0)
    (55484,30.333333333333332)
    (56191,30.666666666666668)
    (56473,31.0)
    (56568,31.333333333333332)
    (56972,31.666666666666668)
    (57402,32.0)
    (57489,32.333333333333336)
    (58021,32.666666666666664)
    (59352,33.0)
    (59428,33.333333333333336)
    (59817,33.666666666666664)
    (60414,34.0)
    (60756,34.333333333333336)
    (61049,34.666666666666664)
    (61879,35.0)
    (61974,35.333333333333336)
    (61990,35.666666666666664)
    (62345,36.0)
    (64131,36.333333333333336)
    (65845,36.666666666666664)
    (66335,37.0)
    (68552,37.333333333333336)
    (69038,37.666666666666664)
    (71226,38.0)
    (71853,38.333333333333336)
    (72411,38.666666666666664)
    (72771,39.0)
    (72893,39.333333333333336)
    (72963,39.666666666666664)
    (73628,40.0)
    (74195,40.333333333333336)
    (74553,40.666666666666664)
    (75034,41.0)
    (76521,41.333333333333336)
    (77599,41.666666666666664)
    (78012,42.0)
    (78063,42.333333333333336)
    (80342,42.666666666666664)
    (80828,43.0)
    (80840,43.333333333333336)
    (81161,43.666666666666664)
    (82119,44.0)
    (83551,44.333333333333336)
    (84425,44.666666666666664)
    (84556,45.0)
    (85441,45.333333333333336)
    (86450,45.666666666666664)
    (87658,46.0)
    (89226,46.333333333333336)
    (89959,46.666666666666664)
    (91988,47.0)
    (91998,47.333333333333336)
    (92944,47.666666666666664)
    (93169,48.0)
    (94036,48.333333333333336)
    (94183,48.666666666666664)
    (94819,49.0)
    (95183,49.333333333333336)
    (96099,49.666666666666664)
    (97007,50.0)
    (97236,50.333333333333336)
    (97956,50.666666666666664)
    (99494,51.0)
    (100419,51.333333333333336)
    (101124,51.666666666666664)
    (101313,52.0)
    (101662,52.333333333333336)
    (102420,52.666666666666664)
    (102580,53.0)
    (103221,53.333333333333336)
    (104130,53.666666666666664)
    (105423,54.0)
    (105461,54.333333333333336)
    (107798,54.666666666666664)
    (108298,55.0)
    (108711,55.333333333333336)
    (109268,55.666666666666664)
    (111493,56.0)
    (112709,56.333333333333336)
    (113923,56.666666666666664)
    (116356,57.0)
    (119196,57.333333333333336)
    (119698,57.666666666666664)
    (121555,58.0)
    (124285,58.333333333333336)
    (124735,58.666666666666664)
    (124866,59.0)
    (125634,59.333333333333336)
    (134701,59.666666666666664)
    (135225,60.0)
    (138690,60.333333333333336)
    (143130,60.666666666666664)
    (146549,61.0)
    (146795,61.333333333333336)
    (150437,61.666666666666664)
    (152928,62.0)
    (164319,62.333333333333336)
    (164699,62.666666666666664)
    (171767,63.0)
    (173520,63.333333333333336)
    (173989,63.666666666666664)
    (174883,64.0)
    (175133,64.33333333333333)
    (183660,64.66666666666667)
    (183956,65.0)
    (191481,65.33333333333333)
    (192542,65.66666666666667)
    (193035,66.0)
    (197598,66.33333333333333)
    (200977,66.66666666666667)
    (201378,67.0)
    (212294,67.33333333333333)
    (213632,67.66666666666667)
    (219133,68.0)
    (219683,68.33333333333333)
    (220584,68.66666666666667)
    (220790,69.0)
    (223648,69.33333333333333)
    (225343,69.66666666666667)
    (228516,70.0)
    (231827,70.33333333333333)
    (239708,70.66666666666667)
    (244046,71.0)
    (248923,71.33333333333333)
    (253175,71.66666666666667)
    (254023,72.0)
    (254638,72.33333333333333)
    (266035,72.66666666666667)
    (281305,73.0)
    (284571,73.33333333333333)
    (291925,73.66666666666667)
    (299785,74.0)
    (313231,74.33333333333333)
    (354125,74.66666666666667)
    (362676,75.0)
    (362817,75.33333333333333)
    (367162,75.66666666666667)
    (367409,76.0)
    (390467,76.33333333333333)
    (401330,76.66666666666667)
    (406595,77.0)
    (412788,77.33333333333333)
    (412879,77.66666666666667)
    (415609,78.0)
    (438462,78.33333333333333)
    (448894,78.66666666666667)
    (469801,79.0)
    (485142,79.33333333333333)
    (578476,79.66666666666667)
    (662953,80.0)
    (668868,80.33333333333333)
    (681078,80.66666666666667)
    (687074,81.0)
    (694983,81.33333333333333)
    (697907,81.66666666666667)
    (711828,82.0)
    (735266,82.33333333333333)
    (753133,82.66666666666667)
    (765339,83.0)
    (782948,83.33333333333333)
    (885967,83.66666666666667)
    (925682,84.0)
    (950525,84.33333333333333)
    (970600,84.66666666666667)
    (1005523,85.0)
    (1046658,85.33333333333333)
    (1067148,85.66666666666667)
    (1073262,86.0)
    (1098690,86.33333333333333)
    (1139999,86.66666666666667)
    (1156139,87.0)
    (1182096,87.33333333333333)
    (1212519,87.66666666666667)
};
\addlegendentry{IS@40}

\end{semilogxaxis}
\end{tikzpicture}
